The Gould Belt 'MISFITS' Survey: The Real Solar Neighborhood Protostars

We present an HCO$^{+}$ J=3-2 survey of Class 0+I and Flat SED young stellar objects (YSOs) found in the Gould Belt clouds by surveys with Spitzer. Our goal is to provide a uniform Stage 0+I source indicator for these embedded protostar candidates. We made single point HCO$^{+}$ J = 3-2 measurements toward the source positions at the CSO and APEX of 546 YSOs (89% of the Class 0+I + Flat SED sample). Using the criteria from van Kempen et al. (2009), we classify sources as Stage 0+I or bona fide protostars and find that 84% of detected sources meet the criteria. We recommend a timescale for the evolution of Stage 0+I (embedded protostars) of 0.54 Myr. We find significant correlations of HCO$^{+}$ integrated intensity with ${\alpha}$ and $T_{bol}$ but not with $L_{bol}$. The detection fraction increases smoothly as a function of ${\alpha}$ and $L_{bol}$, while decreasing smoothly with $T_{bol}$. Using the Stage 0+I sources tightens the relation between protostars and high extinction regions of the cloud; 89% of Stage I sources lie in regions with $A_{V}$ >8 mag. Class 0+I and Flat SED YSOs that are not detected in HCO$^{+}$ have, on average, a factor of ~2 higher $T_{bol}$ and a factor of ~5 lower $L_{bol}$ than YSOs with HCO$^{+}$ detections. We find less YSO contamination, defined as the number of undetected YSOs divided by the total number surveyed, for sources with $T_{bol}\lesssim$ 600 K and $L_{bol} \gtrsim$ 1 $L_{\odot}$. The contamination percentage is >90% at $A_{V}$< 4 mag and decreases as $A_{V}$ increases.

==> (inline-0) <==
\begin{deluxetable}{llllllllllllll}
%\tabletypesize{\scriptsize}
\tablecaption{MISFITS Properties
\label{misfitsdat}}
\tablewidth{0pt}
\tablehead{
\colhead{Cloud} &
\colhead{Source}& 
\colhead{RA $_{\rm obs}$} &
\colhead{DEC$_{\rm obs}$ } &
\colhead{$\alpha_{\rm E.C.}$}& 
\colhead{{$\int T_{\rm MB}$ {$\rm d$}V}}&
\colhead{{$\int T_{\rm MB}$ {$\rm d$}V}}&
\colhead{V}&
\colhead{$\Delta$V}&
\colhead{V}&
\colhead{$\Delta$V}&
\colhead{\av} &
\colhead{SMM} &
\colhead{Stg 0$+$I} \\%& 
\colhead{Name}&
\colhead{Name}& 
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{} &
\colhead{(K km s$^{-1}$)} &
\colhead{(K km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(Mag)} &
\colhead{(Y/N)} &
\colhead{(Y/N)} \\%& 
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)}&
\colhead{(7)} &
\colhead{(8)} &%&
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} \\ 
}
\startdata
Aquila & J180444.5-043706 & 18:04:44.52 & -04:37:06.02 & -0.10 & $<$0.63 &    &    &    &    &    & 13.7 &   & N\\
Aquila & J180531.1-043809 & 18:05:31.11 & -04:38:09.63 & -0.00 & $<$0.33 &    &    &    &    &    & 9.1 &   & N\\
Aquila & J181028.9-023742 & 18:10:28.90 & -02:37:42.79 & -0.12 & $<$0.50 &    &    &    &    &    & 5.8 &   & N\\
Aquila & J182632.8-034627 & 18:26:32.81 & -03:46:27.26 & -0.17 & $<$0.41 &    &    &    &    &    & 10.3 &   & N\\
Aquila & J182703.3-024533 & 18:27:03.33 & -02:45:33.42 & 0.13 & $<$0.26 &    &    &    &    &    & 5.2 &   & N\\
Aquila & J182713.2-034014 & 18:27:13.23 & -03:40:14.57 & -0.96 & $<$0.46 &    &    &    &    &    & 12.1 &   & N\\
Aquila & J182736.7-035004 & 18:27:36.71 & -03:50:04.71 & 0.41 & $<$0.66 &    &    &    &    &    & 16.4 &   & N\\
Aquila & J182754.7-034238 & 18:27:54.73 & -03:42:38.57 & 0.38 & 1.35$\pm$0.16 &    & 6.36$\pm$0.08 & 1.32$\pm$0.20 &    &    & 20.9 &   & Y\\
Aquila & J182805.4-034659 & 18:28:05.41 & -03:46:59.82 & 0.80 & 1.83$\pm$0.10 &    & 7.46$\pm$0.04 & 1.24$\pm$0.09 &    &    & 22.9 &   & Y\\
Aquila & J182809.4-022631 & 18:28:09.49 & -02:26:31.95 & -1.15 & $<$0.63 &    &    &    &    &    & 4.7 &   & N\\
Aquila & J182842.6-012951 & 18:28:42.69 & -01:29:51.00 & -0.48 & $<$0.98 &    &    &    &    &    & 14.0 &   & N\\
Aquila & J182847.7-013807 & 18:28:47.75 & -01:38:07.95 & 1.52 & 1.13$\pm$0.12 &    & 6.65$\pm$0.02 & 0.45$\pm$0.06 &    &    & 18.2 &   & Y\\
Aquila & J182847.7-013814 & 18:28:47.78 & -01:38:14.49 & 0.33 & 1.40$\pm$0.12 &    & 6.62$\pm$0.02 & 0.50$\pm$0.06 &    &    & 18.2 &   & Y\\
Aquila & J182854.8-013727 & 18:28:54.88 & -01:37:27.17 & 0.82 & 1.42$\pm$0.11 &    & 7.52$\pm$0.04 & 1.10$\pm$0.09 &    &    & 21.3 &   & Y\\
Aquila & J182855.8-013734 & 18:28:55.84 & -01:37:34.93 & 0.61 & 1.21$\pm$0.11 &    & 7.48$\pm$0.05 & 1.16$\pm$0.12 &    &    & 22.5 &   & Y\\
Aquila & J182855.8-014313 & 18:28:55.84 & -01:43:13.66 & 0.02 & $<$0.52 &    &    &    &    &    & 20.9 &   & N\\
Aquila & J182857.1-013715 & 18:28:57.14 & -01:37:15.24 & -0.12 & 0.69$\pm$0.12 &    & 7.62$\pm$0.06 & 1.01$\pm$0.29 &    &    & 21.3 &   & Y\\
Aquila & J182858.3-013834 & 18:28:58.35 & -01:38:34.54 & 0.29 & 1.52$\pm$0.13 &    & 7.51$\pm$0.03 & 0.81$\pm$0.09 &    &    & 23.8 &   & Y\\
Aquila & J182901.8-013902 & 18:29:01.83 & -01:39:02.77 & -0.13 & 1.37$\pm$0.15 &    & 7.15$\pm$0.04 & 0.81$\pm$0.12 &    &    & 24.8 &   & Y\\
Aquila & J182905.3-014156 & 18:29:05.32 & -01:41:56.74 & 0.96 & 6.03$\pm$0.18 &    & 7.91$\pm$0.02 & 1.45$\pm$0.06 &    &    & 25.7 & N & Y\\
Aquila & J182905.4-034245 & 18:29:05.45 & -03:42:45.60 & 0.07 & 1.74$\pm$0.13 & 0.61$\pm$0.13 & 5.23$\pm$0.05 & 1.21$\pm$0.10 & 8.97$\pm$0.14 & 1.26$\pm$0.26 & 15.2 &   & Y\\
Aquila & J182905.9-013025 & 18:29:05.92 & -01:30:25.12 & 0.75 & 0.62$\pm$0.11 & 0.68$\pm$0.12 & 7.56$\pm$0.19 & 1.03$\pm$0.25 & 7.57$\pm$0.13 & 1.03$\pm$0.21 & 20.3 &   & N\\
Aquila & J182908.0-020221 & 18:29:08.01 & -02:02:21.80 & 0.19 & $<$0.78 &    &    &    &    &    & 17.4 &   & N\\
Aquila & J182908.1-020538 & 18:29:08.17 & -02:05:38.48 & 0.06 & 1.90$\pm$0.14 &    & 6.11$\pm$0.03 & 0.80$\pm$0.06 &    &    & 19.3 &   & Y\\
Aquila & J182911.2-020430 & 18:29:11.19 & -02:04:30.66 & 0.33 & 0.47$\pm$0.11 &    & 6.20$\pm$0.13 & 0.90$\pm$0.27 &    &    & 19.5 &   & N\\
Aquila & J182912.1-014845 & 18:29:12.11 & -01:48:45.40 & -0.33 & $<$0.59 &    &    &    &    &    & 20.5 &   & N\\
Aquila & J182912.8-020350 & 18:29:12.83 & -02:03:50.48 & 1.07 & 0.57$\pm$0.11 &    & 6.19$\pm$0.23 & 2.60$\pm$0.73 &    &    & 19.1 &   & N\\
Aquila & J182913.0-014617 & 18:29:13.07 & -01:46:17.08 & 0.62 & 1.45$\pm$0.13 &    & 6.85$\pm$0.03 & 0.72$\pm$0.07 &    &    & 22.0 &   & Y\\
Aquila & J182916.6-020339 & 18:29:16.63 & -02:03:39.73 & -0.06 & $<$0.48 &    &    &    &    &    & 17.8 &   & N\\
Aquila & J182916.7-011736 & 18:29:16.72 & -01:17:36.92 & -0.88 & $<$0.35 &    &    &    &    &    & 9.7 &   & N\\
Aquila & J182916.8-011730 & 18:29:16.80 & -01:17:30.68 & 0.65 & $<$0.26 &    &    &    &    &    & 9.7 &   & N\\
Aquila & J182920.9-013714 & 18:29:20.98 & -01:37:14.22 & 0.13 & 0.81$\pm$0.13 &    & 7.67$\pm$0.13 & 1.57$\pm$0.28 &    &    & 19.6 &   & Y\\
Aquila & J182923.4-013855 & 18:29:23.41 & -01:38:55.64 & 1.07 & 1.69$\pm$0.09 &    & 8.06$\pm$0.03 & 1.25$\pm$0.08 &    &    & 20.0 & N & Y\\
Aquila & J182925.1-014737 & 18:29:25.12 & -01:47:37.90 & 0.13 & 0.42$\pm$0.06 &    & 7.68$\pm$0.06 & 0.99$\pm$0.19 &    &    & 25.7 &   & N\\
Aquila & J182936.6-015059 & 18:29:36.69 & -01:50:59.22 & 0.11 & 5.81$\pm$0.11 &    & 8.05$\pm$0.02 & 1.99$\pm$0.04 &    &    & 29.6 &   & Y\\
Aquila & J182937.4-031453 & 18:29:37.43 & -03:14:53.90 & -0.03 & 0.16$\pm$0.04 &    & 6.28$\pm$0.10 & 0.79$\pm$0.24 &    &    & 10.5 &   & N\\
Aquila & J182938.1-015100 & 18:29:38.12 & -01:51:00.56 & 1.07 & 5.92$\pm$0.14 &    & 8.11$\pm$0.03 & 2.13$\pm$0.06 &    &    & 28.9 & N & Y\\
Aquila & J182938.7-015100 & 18:29:38.70 & -01:51:00.48 & 0.64 & 4.41$\pm$0.10 &    & 8.07$\pm$0.02 & 2.07$\pm$0.05 &    &    & 28.9 & N & Y\\
Aquila & J182939.1-015021 & 18:29:39.18 & -01:50:21.67 & -0.08 & 1.31$\pm$0.14 &    & 7.91$\pm$0.10 & 1.84$\pm$0.26 &    &    & 29.2 &   & Y\\
Aquila & J182940.2-015127 & 18:29:40.25 & -01:51:27.96 & -0.49 & 2.54$\pm$0.17 &    & 7.82$\pm$0.06 & 1.74$\pm$0.13 &    &    & 28.1 &   & Y\\
Aquila & J182940.2-014032 & 18:29:40.28 & -01:40:32.12 & 0.74 & $<$0.41 &    &    &    &    &    & 12.4 &   & N\\
Aquila & J182941.6-015129 & 18:29:41.61 & -01:51:29.33 & -0.79 & 1.19$\pm$0.15 &    & 7.43$\pm$0.10 & 1.70$\pm$0.33 &    &    & 28.1 &   & Y\\
Aquila & J182941.9-015011 & 18:29:41.92 & -01:50:11.56 & 0.45 & 1.37$\pm$0.08 &    & 7.90$\pm$0.02 & 0.94$\pm$0.07 &    &    & 27.6 & N & Y\\
Aquila & J182943.3-015651 & 18:29:43.33 & -01:56:51.89 & 0.93 & 1.05$\pm$0.11 &    & 7.44$\pm$0.09 & 1.63$\pm$0.16 &    &    & 28.2 & N & Y\\
Aquila & J182943.9-021255 & 18:29:43.96 & -02:12:55.32 & 1.29 & 1.09$\pm$0.07 &    & 7.78$\pm$0.02 & 0.75$\pm$0.05 &    &    & 17.8 &   & Y\\
Aquila & J182945.9-013312 & 18:29:45.96 & -01:33:12.62 & -0.06 & $<$0.70 &    &    &    &    &    & 12.9 &   & N\\
Aquila & J182947.0-015548 & 18:29:47.01 & -01:55:48.14 & 0.29 & 0.78$\pm$0.09 &    & 7.44$\pm$0.07 & 1.20$\pm$0.16 &    &    & 30.2 & N & Y\\
Aquila & J182947.3-015603 & 18:29:47.34 & -01:56:03.72 & 0.32 & 0.76$\pm$0.08 &    & 7.53$\pm$0.06 & 1.00$\pm$0.13 &    &    & 30.2 &   & Y\\
Aquila & J182952.1-015736 & 18:29:52.15 & -01:57:36.93 & 1.01 & 0.67$\pm$0.06 &    & 7.76$\pm$0.06 & 1.37$\pm$0.12 &    &    & 31.5 &   & N\\
Aquila & J182952.3-015745 & 18:29:52.34 & -01:57:45.75 & 0.62 & 0.34$\pm$0.09 &    & 8.11$\pm$0.06 & 0.55$\pm$0.20 &    &    & 31.9 &   & N\\
Aquila & J182953.7-015746 & 18:29:53.76 & -01:57:46.90 & -0.09 & 0.65$\pm$0.10 &    & 7.34$\pm$0.10 & 1.21$\pm$0.21 &    &    & 31.9 &   & N\\
Aquila & J182954.3-015823 & 18:29:54.37 & -01:58:23.40 & 0.31 & $<$0.25 &    &    &    &    &    & 31.9 &   & N\\
Aquila & J182957.0-015945 & 18:29:57.08 & -01:59:45.91 & -0.36 & 1.29$\pm$0.16 &    & 6.81$\pm$0.07 & 1.22$\pm$0.19 &    &    & 31.8 &   & Y\\
Aquila & J182957.9-020103 & 18:29:57.92 & -02:01:03.23 & -0.26 & 1.57$\pm$0.15 & 1.00$\pm$0.14 & 6.89$\pm$0.04 & 0.94$\pm$0.12 & 8.28$\pm$0.06 & 0.86$\pm$0.14 & 31.2 &   & Y\\
Aquila & J182958.3-015740 & 18:29:58.35 & -01:57:40.23 & 1.14 & 0.24$\pm$0.04 &    & 8.28$\pm$0.04 & 0.41$\pm$0.08 &    &    & 28.9 &   & N\\
Aquila & J182958.9-020125 & 18:29:58.94 & -02:01:25.53 & 0.53 & 2.28$\pm$0.15 & 1.42$\pm$0.14 & 6.97$\pm$0.04 & 1.27$\pm$0.09 & 8.57$\pm$0.05 & 1.07$\pm$0.12 & 31.2 &   & Y\\
Aquila & J182959.0-020157 & 18:29:59.02 & -02:01:57.38 & -0.02 & 1.76$\pm$0.25 & 1.49$\pm$0.25 & 6.76$\pm$0.05 & 0.96$\pm$0.11 & 8.09$\pm$0.11 & 1.31$\pm$0.22 & 30.7 &   & Y\\
Aquila & J182959.4-020106 & 18:29:59.47 & -02:01:06.35 & 0.53 & 1.68$\pm$0.14 & 1.27$\pm$0.16 & 6.87$\pm$0.04 & 0.96$\pm$0.08 & 8.45$\pm$0.07 & 1.27$\pm$0.20 & 31.2 & N & Y\\
Aquila & J183000.0-015715 & 18:30:00.07 & -01:57:15.69 & 0.19 & $<$0.40 &    &    &    &    &    & 28.9 &   & N\\
Aquila & J183000.2-020052 & 18:30:00.22 & -02:00:52.42 & 0.70 & 1.48$\pm$0.10 & 0.62$\pm$0.11 & 6.70$\pm$0.03 & 0.88$\pm$0.07 & 8.34$\pm$0.04 & 0.57$\pm$0.15 & 31.2 &   & Y\\
Aquila & J183000.5-020211 & 18:30:00.56 & -02:02:11.27 & 0.08 & 3.92$\pm$0.20 & 1.28$\pm$0.20 & 6.77$\pm$0.03 & 1.16$\pm$0.07 & 8.41$\pm$0.07 & 1.00$\pm$0.20 & 30.7 &   & Y\\
Aquila & J183000.6-020204 & 18:30:00.67 & -02:02:04.69 & 0.06 & 3.65$\pm$0.29 & 1.40$\pm$0.31 & 6.74$\pm$0.04 & 1.16$\pm$0.07 & 8.23$\pm$0.14 & 1.43$\pm$0.39 & 30.7 &   & Y\\
Aquila & J183001.0-020608 & 18:30:01.07 & -02:06:08.88 & 0.34 & 2.14$\pm$0.96 & 1.11$\pm$0.88 & 7.42$\pm$0.34 & 1.70$\pm$0.26 & 8.11$\pm$0.06 & 0.88$\pm$0.28 & 32.6 & N & Y\\
Aquila & J183001.1-020127 & 18:30:01.12 & -02:01:27.65 & -0.37 & 3.30$\pm$0.19 &    & 6.91$\pm$0.03 & 1.00$\pm$0.08 &    &    & 31.4 &   & Y\\
Aquila & J183001.2-020148 & 18:30:01.25 & -02:01:48.26 & 0.46 & 3.58$\pm$0.48 & 1.63$\pm$0.50 & 6.84$\pm$0.04 & 1.11$\pm$0.07 & 7.95$\pm$0.35 & 2.20$\pm$0.51 & 31.0 &   & Y\\
Aquila & J183001.3-020609 & 18:30:01.25 & -02:06:03.74 & -1.07 & 3.15$\pm$0.15 &    & 7.71$\pm$0.04 & 1.72$\pm$0.09 &    &    & 32.6 &   & Y\\
Aquila & J183001.3-020342 & 18:30:01.32 & -02:03:42.92 & 1.32 & 5.56$\pm$0.16 &    & 7.30$\pm$0.03 & 2.21$\pm$0.07 &    &    & 31.1 &   & Y\\
Aquila & J183002.2-020159 & 18:30:02.26 & -02:01:59.26 & 0.43 & 6.29$\pm$0.24 &    & 6.82$\pm$0.02 & 1.25$\pm$0.06 &    &    & 31.0 &   & Y\\
Aquila & J183002.4-020257 & 18:30:02.45 & -02:02:57.88 & 0.36 & 4.46$\pm$0.22 & 6.72$\pm$0.23 & 6.38$\pm$0.03 & 1.54$\pm$0.09 & 8.47$\pm$0.02 & 1.30$\pm$0.06 & 30.9 & N & Y\\
Aquila & J183002.7-020259 & 18:30:02.76 & -02:02:59.64 & 0.08 & 4.72$\pm$0.20 & 7.93$\pm$0.23 & 6.37$\pm$0.03 & 1.33$\pm$0.07 & 8.49$\pm$0.02 & 1.45$\pm$0.06 & 31.1 &   & Y\\
Aquila & J183002.8-020240 & 18:30:02.84 & -02:02:40.49 & 0.71 & 4.36$\pm$0.21 & 8.43$\pm$0.30 & 6.40$\pm$0.03 & 1.30$\pm$0.06 & 8.68$\pm$0.03 & 2.05$\pm$0.10 & 30.9 &   & Y\\
Aquila & J183002.8-020222 & 18:30:02.85 & -02:02:22.55 & 0.43 & 4.88$\pm$0.23 & 4.31$\pm$0.33 & 6.63$\pm$0.02 & 1.04$\pm$0.05 & 8.61$\pm$0.06 & 1.87$\pm$0.19 & 30.9 &   & Y\\
Aquila & J183003.0-020133 & 18:30:03.00 & -02:01:33.12 & -0.18 & 1.81$\pm$0.23 & 1.10$\pm$0.25 & 6.77$\pm$0.04 & 0.88$\pm$0.10 & 8.13$\pm$0.15 & 1.34$\pm$0.32 & 31.0 &   & Y\\
Aquila & J183003.1-013632 & 18:30:03.10 & -01:36:32.63 & 0.91 & 2.52$\pm$0.22 &    & 8.22$\pm$0.03 & 0.77$\pm$0.08 &    &    & 13.0 &   & Y\\
Aquila & J183003.1-020234 & 18:30:03.17 & -02:02:34.81 & 0.58 & 5.03$\pm$0.42 & 9.06$\pm$0.48 & 6.52$\pm$0.05 & 1.41$\pm$0.15 & 8.82$\pm$0.04 & 1.78$\pm$0.12 & 30.9 &   & Y\\
Aquila & J183003.2-020326 & 18:30:03.23 & -02:03:26.34 & 0.67 & 7.78$\pm$0.94 & 8.48$\pm$1.21 & 6.46$\pm$0.05 & 1.49$\pm$0.11 & 8.68$\pm$0.11 & 2.54$\pm$0.41 & 31.1 &   & Y\\
Aquila & J183003.3-020245 & 18:30:03.38 & -02:02:45.45 & 0.62 & 5.14$\pm$0.08 & 13.11$\pm$0.66 & 6.46$\pm$0.04 & 1.46$\pm$0.10 & 8.94$\pm$0.04 & 2.16$\pm$0.14 & 30.9 &   & Y\\
Aquila & J183004.3-020138 & 18:30:04.39 & -02:01:38.23 & 0.31 & 3.36$\pm$0.21 &    & 7.45$\pm$0.08 & 2.60$\pm$0.18 &    &    & 30.6 &   & Y\\
Aquila & J183004.4-020415 & 18:30:04.47 & -02:04:15.78 & -0.06 & 6.71$\pm$0.19 &    & 7.18$\pm$0.03 & 2.03$\pm$0.06 &    &    & 31.3 &   & Y\\
Aquila & J183004.7-020227 & 18:30:04.79 & -02:02:27.84 & 0.37 & 3.93$\pm$0.60 & 3.67$\pm$0.50 & 6.51$\pm$0.12 & 2.17$\pm$0.44 & 8.85$\pm$0.09 & 1.58$\pm$0.20 & 30.6 &   & Y\\
Aquila & J183004.9-020142 & 18:30:04.97 & -02:01:42.49 & 0.10 & 4.09$\pm$0.17 &    & 7.49$\pm$0.05 & 2.89$\pm$0.15 &    &    & 30.6 &   & Y\\
Aquila & J183005.1-020141 & 18:30:05.17 & -02:01:41.56 & -0.00 & 2.03$\pm$0.17 &    & 7.49$\pm$0.09 & 2.19$\pm$0.20 &    &    & 30.6 &   & Y\\
Aquila & J183005.2-020206 & 18:30:05.23 & -02:02:06.39 & -0.10 & 2.07$\pm$0.18 &    & 7.77$\pm$0.10 & 2.19$\pm$0.21 &    &    & 30.6 &   & Y\\
Aquila & J183005.2-020234 & 18:30:05.28 & -02:02:34.11 & -0.13 & 4.52$\pm$0.37 &    & 7.84$\pm$0.15 & 4.06$\pm$0.43 &    &    & 30.6 &   & Y\\
Aquila & J183005.2-020325 & 18:30:05.29 & -02:03:25.89 & 0.53 & 9.67$\pm$0.14 &    & 6.96$\pm$0.01 & 1.89$\pm$0.03 &    &    & 30.8 &   & Y\\
Aquila & J183005.5-020107 & 18:30:05.52 & -02:01:07.98 & 0.16 & 1.02$\pm$0.09 & 1.01$\pm$0.16 & 6.74$\pm$0.02 & 0.39$\pm$0.04 & 8.14$\pm$0.09 & 1.19$\pm$0.26 & 30.9 &   & Y\\
Aquila & J183005.8-020144 & 18:30:05.79 & -02:01:58.07 & 1.18 & 0.00$\pm$0.09 & 2.92$\pm$0.09 & 7.76$\pm$0.20 & 1.29$\pm$0.20 & 7.74$\pm$0.20 & 3.08$\pm$0.20 & 30.6 &   & Y\\
Aquila & J183006.0-011019 & 18:30:06.06 & -01:10:19.33 & -0.40 & $<$0.37 &    &    &    &    &    & 6.3 &   & N\\
Aquila & J183006.2-020219 & 18:30:06.20 & -02:02:19.57 & -0.47 & 2.21$\pm$0.24 &    & 7.78$\pm$0.12 & 2.59$\pm$0.40 &    &    & 30.6 &   & Y\\
Aquila & J183006.2-020304 & 18:30:06.25 & -02:03:04.08 & 0.58 & 5.72$\pm$0.23 &    & 7.29$\pm$0.05 & 2.53$\pm$0.12 &    &    & 30.8 &   & Y\\
Aquila & J183006.8-020337 & 18:30:06.80 & -02:03:37.47 & 0.07 & 5.30$\pm$0.18 &    & 6.95$\pm$0.02 & 1.34$\pm$0.06 &    &    & 30.8 &   & Y\\
Aquila & J183008.7-020610 & 18:30:08.72 & -02:06:10.03 & 0.00 & 2.09$\pm$0.19 &    & 7.07$\pm$0.08 & 1.70$\pm$0.16 &    &    & 31.4 &   & Y\\
Aquila & J183010.8-020354 & 18:30:10.80 & -02:03:54.69 & -0.09 & 2.23$\pm$0.15 &    & 7.20$\pm$0.05 & 1.65$\pm$0.13 &    &    & 29.6 &   & Y\\
Aquila & J183011.3-020656 & 18:30:11.32 & -02:06:56.84 & 0.92 & 2.12$\pm$0.15 &    & 6.74$\pm$0.04 & 1.34$\pm$0.12 &    &    & 30.3 &   & Y\\
Aquila & J183013.0-012536 & 18:30:13.01 & -01:25:36.64 & -0.95 & $<$0.27 &    &    &    &    &    & 7.9 &   & N\\
Aquila & J183015.6-020719 & 18:30:15.63 & -02:07:19.60 & 0.91 & 2.42$\pm$0.15 &    & 6.85$\pm$0.05 & 1.39$\pm$0.09 &    &    & 29.7 &   & Y\\
Aquila & J183015.6-015035 & 18:30:15.68 & -01:50:35.21 & -0.30 & 2.29$\pm$0.17 &    & 7.91$\pm$0.05 & 1.42$\pm$0.13 &    &    & 22.3 &   & Y\\
Aquila & J183016.2-015252 & 18:30:16.24 & -01:52:52.94 & 0.40 & 0.95$\pm$0.09 &    & 6.65$\pm$0.05 & 1.10$\pm$0.14 &    &    & 25.1 &   & Y\\
Aquila & J183016.7-022936 & 18:30:16.70 & -02:29:36.97 & 0.17 & $<$0.88 &    &    &    &    &    & 11.2 &   & N\\
Aquila & J183017.0-020958 & 18:30:17.01 & -02:09:58.71 & 0.97 & 1.95$\pm$0.15 &    & 7.06$\pm$0.05 & 1.17$\pm$0.10 &    &    & 25.1 &   & Y\\
Aquila & J183017.4-020958 & 18:30:17.47 & -02:09:58.45 & 1.11 & 1.87$\pm$0.12 &    & 6.98$\pm$0.04 & 1.30$\pm$0.09 &    &    & 25.1 & N & Y\\
Aquila & J183021.2-021112 & 18:30:21.28 & -02:11:12.39 & -0.01 & $<$0.54 &    &    &    &    &    & 23.9 &   & N\\
Aquila & J183021.8-015200 & 18:30:21.82 & -01:52:00.99 & -0.07 & 0.85$\pm$0.09 &    & 7.25$\pm$0.05 & 1.06$\pm$0.14 &    &    & 24.3 &   & Y\\
Aquila & J183021.9-020912 & 18:30:21.93 & -02:09:12.03 & -0.42 & 1.15$\pm$0.06 &    & 5.02$\pm$0.10 & 3.87$\pm$0.20 &    &    & 26.7 &   & Y\\
Aquila & J183024.1-021029 & 18:30:24.15 & -02:10:29.55 & -0.28 & 0.69$\pm$0.18 &    & 7.33$\pm$0.35 & 2.43$\pm$0.67 &    &    & 24.4 &   & Y\\
Aquila & J183024.5-015410 & 18:30:24.57 & -01:54:10.62 & 0.12 & 0.49$\pm$0.10 &    & 7.55$\pm$0.04 & 0.46$\pm$0.14 &    &    & 28.8 & N & N\\
Aquila & J183025.7-021115 & 18:30:25.78 & -02:11:15.25 & 0.77 & 0.61$\pm$0.10 &    & 7.42$\pm$0.05 & 0.63$\pm$0.11 &    &    & 23.4 &   & N\\
Aquila & J183025.8-021042 & 18:30:25.88 & -02:10:42.93 & 1.22 & 0.69$\pm$0.09 & 1.00$\pm$0.11 & 6.17$\pm$0.06 & 0.90$\pm$0.13 & 7.91$\pm$0.07 & 1.34$\pm$0.19 & 24.5 & N & Y\\
Aquila & J183025.9-021142 & 18:30:25.92 & -02:11:42.16 & 0.64 & 0.19$\pm$0.06 &    & 7.18$\pm$0.12 & 0.48$\pm$0.23 &    &    & 23.4 &   & N\\
Aquila & J183026.8-015327 & 18:30:26.84 & -01:53:27.01 & -0.08 & 0.38$\pm$0.06 &    & 7.26$\pm$0.06 & 0.70$\pm$0.16 &    &    & 28.6 &   & N\\
Aquila & J183027.1-021056 & 18:30:27.12 & -02:10:56.47 & 0.97 & $<$1.57 &    &    &    &    &    & 24.5 &   & N\\
Aquila & J183027.2-021100 & 18:30:27.28 & -02:11:00.27 & 0.33 & 0.52$\pm$0.07 &    & 7.34$\pm$0.04 & 0.68$\pm$0.12 &    &    & 24.5 &   & N\\
Aquila & J183027.5-015439 & 18:30:27.58 & -01:54:39.31 & 0.64 & 1.13$\pm$0.09 &    & 7.32$\pm$0.06 & 1.35$\pm$0.11 &    &    & 30.0 &   & Y\\
Aquila & J183027.9-021037 & 18:30:27.96 & -02:10:37.46 & -0.45 & 0.23$\pm$0.08 &    & 6.51$\pm$0.08 & 0.48$\pm$0.22 &    &    & 24.3 &   & N\\
Aquila & J183029.0-020720 & 18:30:29.08 & -02:07:20.38 & -0.38 & $<$0.58 &    &    &    &    &    & 27.0 &   & N\\
Aquila & J183031.1-021032 & 18:30:31.11 & -02:10:32.46 & -0.86 & $<$0.24 &    &    &    &    &    & 23.9 &   & N\\
Aquila & J183031.5-021606 & 18:30:31.51 & -02:16:06.60 & -0.51 & $<$1.00 &    &    &    &    &    & 20.7 &   & N\\
Aquila & J183031.5-021136 & 18:30:31.55 & -02:11:36.42 & -0.63 & $<$0.37 &    &    &    &    &    & 23.2 &   & N\\
Aquila & J183031.7-015613 & 18:30:31.74 & -01:56:13.30 & 0.28 & $<$1.12 &    &    &    &    &    & 32.7 &   & N\\
Aquila & J183032.4-035001 & 18:30:32.48 & -03:50:01.21 & -0.14 & $<$0.24 &    &    &    &    &    & 8.8 &   & N\\
Aquila & J183033.2-021125 & 18:30:33.25 & -02:11:25.81 & -0.48 & $<$0.78 &    &    &    &    &    & 23.2 &   & N\\
Aquila & J183036.3-030601 & 18:30:36.38 & -03:06:01.39 & 0.05 & $<$0.36 &    &    &    &    &    & 10.1 &   & N\\
Aquila & J183037.5-020853 & 18:30:37.51 & -02:08:53.69 & 0.48 & $<$0.47 &    &    &    &    &    & 24.1 &   & N\\
Aquila & J183037.6-020840 & 18:30:37.61 & -02:08:40.19 & 0.47 & $<$0.47 &    &    &    &    &    & 24.1 &   & N\\
Aquila & J183038.3-020843 & 18:30:38.31 & -02:08:43.37 & 0.72 & $<$0.24 &    &    &    &    &    & 24.1 &   & N\\
Aquila & J183046.9-015651 & 18:30:46.90 & -01:56:51.22 & 0.63 & 1.58$\pm$0.37 &    & 7.92$\pm$0.14 & 1.26$\pm$0.37 &    &    & 27.8 &   & Y\\
Aquila & J183046.9-015645 & 18:30:46.93 & -01:56:45.56 & 0.87 & 1.12$\pm$0.21 &    & 7.87$\pm$0.11 & 1.14$\pm$0.24 &    &    & 27.8 & N & Y\\
Aquila & J183048.7-015601 & 18:30:48.74 & -01:56:01.72 & 0.80 & 1.91$\pm$0.32 &    & 8.15$\pm$0.14 & 1.56$\pm$0.25 &    &    & 27.7 & N & Y\\
Aquila & J183048.8-020713 & 18:30:48.83 & -02:07:13.55 & -0.37 & $<$0.29 &    &    &    &    &    & 22.5 &   & N\\
Aquila & J183054.9-020401 & 18:30:54.95 & -02:04:01.01 & -1.05 & $<$0.47 &    &    &    &    &    & 19.2 &   & N\\
Aquila & J183100.2-020338 & 18:31:00.22 & -02:03:38.50 & -0.97 & $<$0.25 &    &    &    &    &    & 18.8 &   & N\\
Aquila & J183102.7-020959 & 18:31:02.75 & -02:09:59.41 & 0.17 & 1.22$\pm$0.05 & 0.00$\pm$2.78 & 6.49$\pm$0.04 & 1.03$\pm$0.07 & 12.58$\pm$2.17 & 12.24$\pm$3.23 & 23.7 &   & Y\\
Aquila & J183111.0-020600 & 18:31:11.09 & -02:06:00.67 & 1.22 & 6.37$\pm$0.28 &    & 5.04$\pm$0.03 & 1.19$\pm$0.06 &    &    & 24.4 &   & Y\\
Aquila & J183114.6-021144 & 18:31:14.61 & -02:11:44.96 & -0.61 & $<$0.63 &    &    &    &    &    & 21.4 &   & N\\
Aquila & J183115.0-020105 & 18:31:15.01 & -02:01:05.21 & -0.78 & $<$0.65 &    &    &    &    &    & 22.2 &   & N\\
Aquila & J183119.4-020739 & 18:31:19.46 & -02:07:39.66 & 1.04 & 3.18$\pm$0.02 & 4.24$\pm$0.15 & 3.98$\pm$0.02 & 1.40$\pm$0.04 & 6.85$\pm$0.04 & 2.61$\pm$0.12 & 23.4 &   & Y\\
Aquila & J183120.4-021553 & 18:31:20.45 & -02:15:53.51 & -0.81 & $<$0.56 &    &    &    &    &    & 21.0 &   & N\\
Aquila & J183121.3-015335 & 18:31:21.34 & -01:53:35.40 & -0.87 & $<$0.59 &    &    &    &    &    & 23.8 &   & N\\
Aquila & J183129.8-020744 & 18:31:29.81 & -02:07:44.37 & -0.58 & 0.37$\pm$0.09 &    & 4.45$\pm$0.15 & 1.44$\pm$0.56 &    &    & 19.9 &   & N\\
Aquila & J183130.5-020055 & 18:31:30.56 & -02:00:55.81 & -0.21 & 0.30$\pm$0.04 &    & 5.27$\pm$0.05 & 0.78$\pm$0.12 &    &    & 23.0 &   & N\\
Aquila & J183133.8-021229 & 18:31:33.85 & -02:12:29.15 & -0.07 & $<$0.56 &    &    &    &    &    & 16.4 &   & N\\
Aquila & J183134.5-021512 & 18:31:34.55 & -02:15:12.10 & -0.09 & 0.94$\pm$0.11 &    & 5.72$\pm$0.05 & 0.80$\pm$0.12 &    &    & 18.7 &   & Y\\
Aquila & J183135.3-021254 & 18:31:35.33 & -02:12:54.88 & -0.85 & $<$0.78 &    &    &    &    &    & 17.0 &   & N\\
Aquila & J183135.9-021330 & 18:31:35.95 & -02:13:30.57 & 0.31 & $<$0.57 &    &    &    &    &    & 17.6 &   & N\\
Aquila & J183136.1-021448 & 18:31:36.12 & -02:14:48.56 & 1.38 & 1.72$\pm$0.18 & 1.22$\pm$0.21 & 5.75$\pm$0.03 & 0.85$\pm$0.07 & 7.22$\pm$0.13 & 1.64$\pm$0.33 & 18.3 &   & Y\\
Aquila & J183137.5-020503 & 18:31:37.51 & -02:05:03.57 & -0.72 & $<$0.80 &    &    &    &    &    & 22.4 &   & N\\
Aquila & J183137.6-021455 & 18:31:37.61 & -02:14:55.91 & -0.33 & 3.00$\pm$0.12 &    & 6.59$\pm$0.04 & 1.92$\pm$0.08 &    &    & 17.5 &   & Y\\
Aquila & J183140.4-020814 & 18:31:40.49 & -02:08:14.98 & -0.27 & 0.73$\pm$0.08 &    & 2.18$\pm$0.04 & 0.68$\pm$0.09 &    &    & 16.0 &   & Y\\
Aquila & J183148.5-021737 & 18:31:48.52 & -02:17:37.30 & -0.55 & 1.15$\pm$0.12 &    & 7.31$\pm$0.05 & 0.91$\pm$0.12 &    &    & 17.3 &   & Y\\
Aquila & J183152.1-020126 & 18:31:52.18 & -02:01:26.09 & 1.36 & 4.23$\pm$0.12 &    & 7.19$\pm$0.01 & 1.09$\pm$0.04 &    &    & 26.8 & N & Y\\
Aquila & J183152.4-020031 & 18:31:52.48 & -02:00:31.97 & 0.02 & 0.69$\pm$0.08 &    & 7.09$\pm$0.07 & 1.38$\pm$0.21 &    &    & 26.7 &   & Y\\
Aquila & J183201.5-023814 & 18:32:01.56 & -02:38:14.24 & -0.25 & $<$0.30 &    &    &    &    &    & 14.8 &   & N\\
Aquila & J183206.2-021725 & 18:32:06.23 & -02:17:25.57 & -0.66 & $<$0.82 &    &    &    &    &    & 15.0 &   & N\\
Aquila & J183213.1-015730 & 18:32:13.19 & -01:57:30.15 & 0.73 & 0.64$\pm$0.10 &    & 7.48$\pm$0.09 & 1.04$\pm$0.18 &    &    & 23.0 & N & N\\
Aquila & J183215.1-023453 & 18:32:15.18 & -02:34:53.42 & 1.39 & 2.07$\pm$0.13 &    & 6.03$\pm$0.05 & 1.48$\pm$0.11 &    &    & 18.0 &   & Y\\
Aquila & J183215.9-023443 & 18:32:15.97 & -02:34:43.12 & 0.20 & 4.44$\pm$0.13 &    & 5.84$\pm$0.02 & 1.67$\pm$0.05 &    &    & 17.6 &   & Y\\
Aquila & J183237.4-025045 & 18:32:37.42 & -02:50:45.25 & 0.18 & $<$0.64 &    &    &    &    &    & 11.6 &   & N\\
Aquila & J183238.1-022905 & 18:32:38.12 & -02:29:05.63 & -0.67 & $<$0.24 &    &    &    &    &    & 13.9 &   & N\\
Aquila & J183242.4-024756 & 18:32:42.48 & -02:47:56.51 & -0.88 & 0.63$\pm$0.06 &    & 6.49$\pm$0.04 & 0.79$\pm$0.09 &    &    & 12.8 &   & N\\
Aquila & J183245.6-024657 & 18:32:45.68 & -02:46:57.61 & 0.72 & $<$0.69 &    &    &    &    &    & 13.7 &   & N\\
Aquila & J183303.4-020842 & 18:33:03.49 & -02:08:42.53 & 0.76 & $<$0.22 &    &    &    &    &    & 7.8 &   & N\\
Aquila & J183323.7+004042 & 18:33:23.78 & 00:40:42.77 & 0.81 & 4.52$\pm$0.21 &    & 9.38$\pm$0.02 & 1.17$\pm$0.07 &    &    & 8.1 &   & Y\\
Aquila & J183324.1+004036 & 18:33:24.18 & 00:40:36.74 & 1.41 & 5.44$\pm$0.22 &    & 9.36$\pm$0.02 & 1.20$\pm$0.06 &    &    & 8.1 &   & Y\\
Aquila & J183329.4-024558 & 18:33:29.46 & -02:45:58.32 & 1.65 & 1.03$\pm$0.10 &    & 7.47$\pm$0.04 & 0.79$\pm$0.08 &    &    & 10.4 &   & Y\\
Aquila & J183602.6+000220 & 18:36:02.64 & 00:02:20.70 & -1.59 & $<$0.29 &    &    &    &    &    & 9.0 &   & N\\
Aquila & J183623.7+001448 & 18:36:23.72 & 00:14:48.16 & 0.85 & $<$0.81 &    &    &    &    &    & 7.9 &   & N\\
Aquila & J183730.2+000706 & 18:37:30.22 & 00:07:06.48 & 0.33 & 0.52$\pm$0.12 &    & 9.42$\pm$0.08 & 0.78$\pm$0.24 &    &    & 13.4 &   & N\\
Aquila & J183730.2+000711 & 18:37:30.28 & 00:07:11.00 & 0.20 & 0.64$\pm$0.11 &    & 9.46$\pm$0.07 & 0.90$\pm$0.21 &    &    & 13.4 &   & N\\
Aquila & J183731.1+000706 & 18:37:31.16 & 00:07:06.19 & 0.43 & $<$0.52 &    &    &    &    &    & 13.3 &   & N\\
Aquila & J183739.2+002535 & 18:37:39.24 & 00:25:35.18 & 0.13 & $<$0.20 &    &    &    &    &    & 8.1 &   & N\\
Aquila & J183746.9+000155 & 18:37:46.90 & 00:01:55.83 & 0.76 & $<$0.33 &    &    &    &    &    & 8.2 &   & N\\
Aquila & J183855.7+002340 & 18:38:55.77 & 00:23:40.81 & 0.67 & $<$0.31 &    &    &    &    &    & 11.8 &   & N\\
Aquila & J183858.8+003309 & 18:38:58.89 & 00:33:09.10 & 2.11 & 4.48$\pm$0.24 & 1.62$\pm$0.20 & 8.07$\pm$0.04 & 1.58$\pm$0.11 & 9.47$\pm$0.03 & 0.77$\pm$0.08 & 22.2 &   & Y\\
Aquila & J183901.3+003015 & 18:39:01.35 & 00:30:15.37 & 1.25 & 1.03$\pm$0.08 &    & 8.83$\pm$0.03 & 0.62$\pm$0.05 &    &    & 19.3 &   & Y\\
Aquila & J183909.5+001354 & 18:39:09.53 & 00:13:54.78 & 0.12 & 1.75$\pm$0.14 &    & 9.52$\pm$0.02 & 0.68$\pm$0.07 &    &    & 11.9 &   & Y\\
Aquila & J183909.7+003245 & 18:39:09.71 & 00:32:45.65 & 0.12 & $<$0.57 &    &    &    &    &    & 23.4 &   & N\\
Aquila & J183929.8+003740 & 18:39:29.87 & 00:37:40.47 & 0.25 & $<$0.44 &    &    &    &    &    & 12.3 &   & N\\
Aquila & J183931.5+000017 & 18:39:31.57 & 00:00:17.31 & -0.49 & $<$0.72 &    &    &    &    &    & 11.1 &   & N\\
Aquila & J184012.0+002927 & 18:40:12.06 & 00:29:27.74 & -0.49 & $<$0.28 &    &    &    &    &    & 7.9 &   & N\\
Aquila & J184017.6+001613 & 18:40:17.60 & 00:16:13.75 & 0.37 & 1.37$\pm$0.10 &    & 8.40$\pm$0.03 & 0.80$\pm$0.08 &    &    & 17.1 &   & Y\\
Auriga North & J040124.5+410149 & 04:01:24.55 & 41:01:49.00 & 1.89 & 2.42$\pm$0.13 &    & -6.94$\pm$0.05 & 1.88$\pm$0.11 &    &    & 7.4 &   & Y\\
Auriga/CMC & J041002.6+400248 & 04:10:02.63 & 40:02:48.26 & 0.88 & 0.77$\pm$0.10 &    & -4.74$\pm$0.05 & 0.88$\pm$0.15 &    &    & 8.9 &   & Y\\
Auriga/CMC & J041008.4+400224 & 04:10:08.84 & 40:02:20.28 & 1.59 & 0.91$\pm$0.09 &    & -4.47$\pm$0.06 & 1.09$\pm$0.12 &    &    & 8.9 &   & Y\\
Auriga/CMC & J041011.1+400126 & 04:10:11.17 & 40:01:26.23 & 1.87 & 0.89$\pm$0.10 &    & -4.69$\pm$0.05 & 0.86$\pm$0.11 &    &    & 8.6 &   & Y\\
Auriga/CMC & J041944.6+381122 & 04:19:44.67 & 38:11:21.98 & -0.26 & 0.09$\pm$0.02 &    & 3.09$\pm$0.03 & 0.20$\pm$0.67 &    &    & 6.7 &   & N\\
Auriga/CMC & J042140.8+373359 & 04:21:40.80 & 37:33:59.08 & 1.84 & 1.77$\pm$0.15 &    & -1.43$\pm$0.07 & 1.67$\pm$0.17 &    &    & 11.2 &   & Y\\
Auriga/CMC & J042538.4+370701 & 04:25:38.49 & 37:07:01.22 & 1.30 & 0.48$\pm$0.08 &    & -1.41$\pm$0.03 & 0.40$\pm$0.08 &    &    & 7.0 &   & N\\
Auriga/CMC & J042539.7+370708 & 04:25:39.79 & 37:07:08.25 & 0.48 & 0.48$\pm$0.08 &    & -2.17$\pm$0.04 & 0.47$\pm$0.08 &    &    & 7.2 &   & N\\
Auriga/CMC & J042815.1+363028 & 04:28:15.15 & 36:30:28.67 & 0.23 & $<$0.51 &    &    &    &    &    & 8.0 &   & N\\
Auriga/CMC & J042835.0+362506 & 04:28:35.09 & 36:25:06.43 & 0.93 & 1.24$\pm$0.12 &    & -1.84$\pm$0.06 & 1.20$\pm$0.14 &    &    & 6.7 &   & Y\\
Auriga/CMC & J042838.5+362528 & 04:28:38.56 & 36:25:28.91 & 0.90 & 0.90$\pm$0.10 &    & -1.41$\pm$0.05 & 0.94$\pm$0.13 &    &    & 6.9 &   & Y\\
Auriga/CMC & J042843.6+362839 & 04:28:43.67 & 36:28:39.32 & 1.04 & 0.43$\pm$0.10 &    & -1.19$\pm$0.12 & 1.02$\pm$0.25 &    &    & 8.0 &   & N\\
Auriga/CMC & J042844.4+362445 & 04:28:44.43 & 36:24:45.67 & -0.05 & $<$0.37 &    &    &    &    &    & 6.2 &   & N\\
Auriga/CMC & J042849.5+362910 & 04:28:49.58 & 36:29:10.73 & 0.34 & $<$0.42 &    &    &    &    &    & 8.3 &   & N\\
Auriga/CMC & J042855.3+363122 & 04:28:55.31 & 36:31:22.56 & 1.31 & 0.81$\pm$0.12 &    & -1.39$\pm$0.04 & 0.68$\pm$0.15 &    &    & 8.1 &   & Y\\
Auriga/CMC & J042940.0+352108 & 04:29:40.02 & 35:21:08.95 & 0.38 & $<$0.26 &    &    &    &    &    & 8.3 &   & N\\
Auriga/CMC & J042944.2+351230 & 04:29:44.21 & 35:12:30.09 & -0.71 & $<$0.47 &    &    &    &    &    & 9.6 &   & N\\
Auriga/CMC & J042949.2+351422 & 04:29:49.22 & 35:14:22.72 & -0.08 & 1.03$\pm$0.11 &    & -0.42$\pm$0.04 & 0.72$\pm$0.08 &    &    & 11.1 &   & Y\\
Auriga/CMC & J042951.0+351547 & 04:29:51.02 & 35:15:47.54 & 0.53 & 1.38$\pm$0.11 &    & -0.51$\pm$0.03 & 0.70$\pm$0.07 &    &    & 11.8 &   & Y\\
Auriga/CMC & J042953.4+351548 & 04:29:53.46 & 35:15:48.55 & -0.74 & 1.58$\pm$0.14 &    & -0.26$\pm$0.04 & 0.98$\pm$0.11 &    &    & 11.8 &   & Y\\
Auriga/CMC & J042954.1+351021 & 04:29:54.15 & 35:10:21.69 & -0.06 & $<$0.57 &    &    &    &    &    & 8.1 &   & N\\
Auriga/CMC & J042956.2+351742 & 04:29:56.27 & 35:17:42.93 & 0.63 & $<$0.75 &    &    &    &    &    & 10.1 &   & N\\
Auriga/CMC & J043003.6+351420 & 04:30:03.63 & 35:14:20.13 & 0.76 & 2.65$\pm$0.15 &    & -0.56$\pm$0.03 & 1.02$\pm$0.07 &    &    & 12.0 & N & Y\\
Auriga/CMC & J043008.2+351410 & 04:30:08.26 & 35:14:10.05 & 0.43 & 2.57$\pm$0.18 &    & 0.28$\pm$0.08 & 2.21$\pm$0.19 &    &    & 12.0 & N & Y\\
Auriga/CMC & J043009.5+351440 & 04:30:09.52 & 35:14:40.33 & 0.31 & 1.20$\pm$0.12 &    & 0.40$\pm$0.10 & 2.22$\pm$0.28 &    &    & 11.7 &   & Y\\
Auriga/CMC & J043014.9+360008 & 04:30:14.96 & 36:00:08.53 & 1.61 & 0.53$\pm$0.06 &    & -0.93$\pm$0.04 & 0.66$\pm$0.09 &    &    & 8.1 &   & N\\
Auriga/CMC & J043019.5+350821 & 04:30:19.59 & 35:08:21.68 & -0.29 & 0.73$\pm$0.07 &    & 0.17$\pm$0.04 & 0.69$\pm$0.06 &    &    & 9.3 &   & Y\\
Auriga/CMC & J043023.8+352112 & 04:30:23.83 & 35:21:12.35 & 0.46 & $<$0.68 &    &    &    &    &    & 7.6 &   & N\\
Auriga/CMC & J043024.6+354520 & 04:30:24.68 & 35:45:20.70 & 1.22 & 0.56$\pm$0.05 &    & -1.39$\pm$0.06 & 1.34$\pm$0.15 &    &    & 8.9 &   & N\\
Auriga/CMC & J043027.0+354550 & 04:30:27.05 & 35:45:50.56 & -0.50 & 0.64$\pm$0.09 &    & -1.65$\pm$0.05 & 0.75$\pm$0.13 &    &    & 9.4 &   & N\\
Auriga/CMC & J043027.4+350917 & 04:30:27.41 & 35:09:17.84 & 1.60 & 3.78$\pm$0.14 &    & 0.86$\pm$0.04 & 2.38$\pm$0.10 &    &    & 9.5 &   & Y\\
Auriga/CMC & J043027.7+354615 & 04:30:27.76 & 35:46:15.08 & 0.34 & 0.62$\pm$0.09 &    & -1.34$\pm$0.08 & 0.93$\pm$0.13 &    &    & 9.4 &   & N\\
Auriga/CMC & J043028.0+350916 & 04:30:28.09 & 35:09:16.48 & 1.29 & 3.78$\pm$0.11 &    & 0.90$\pm$0.03 & 2.19$\pm$0.08 &    &    & 9.5 &   & Y\\
Auriga/CMC & J043028.4+354917 & 04:30:28.45 & 35:49:17.68 & -0.84 & 1.02$\pm$0.10 &    & -0.46$\pm$0.04 & 0.92$\pm$0.12 &    &    & 9.3 &   & Y\\
Auriga/CMC & J043031.5+354513 & 04:30:31.59 & 35:45:13.76 & -0.25 & 1.32$\pm$0.12 &    & -1.73$\pm$0.04 & 0.87$\pm$0.11 &    &    & 8.8 &   & Y\\
Auriga/CMC & J043036.8+355436 & 04:30:36.81 & 35:54:36.29 & 1.33 & 6.51$\pm$0.12 &    & -1.11$\pm$0.01 & 1.55$\pm$0.04 &    &    & 22.1 &   & Y\\
Auriga/CMC & J043037.8+355101 & 04:30:37.89 & 35:51:01.45 & 1.17 & 2.01$\pm$0.11 &    & -0.88$\pm$0.03 & 1.15$\pm$0.08 &    &    & 13.0 &   & Y\\
Auriga/CMC & J043038.6+355439 & 04:30:38.65 & 35:54:39.16 & 0.12 & 2.03$\pm$0.14 &    & -1.21$\pm$0.05 & 1.35$\pm$0.11 &    &    & 20.8 &   & Y\\
Auriga/CMC & J043039.1+355203 & 04:30:39.17 & 35:52:03.80 & -0.71 & 3.15$\pm$0.10 &    & -1.09$\pm$0.02 & 1.13$\pm$0.04 &    &    & 14.5 &   & Y\\
Auriga/CMC & J043039.3+355200 & 04:30:39.32 & 35:52:00.79 & -0.69 & 3.32$\pm$0.12 &    & -1.08$\pm$0.02 & 1.31$\pm$0.05 &    &    & 14.5 &   & Y\\
Auriga/CMC & J043041.1+352941 & 04:30:41.17 & 35:29:41.08 & 1.34 & 0.74$\pm$0.05 &    & 4.69$\pm$0.02 & 0.55$\pm$0.04 &    &    & 7.2 &   & Y\\
Auriga/CMC & J043044.2+355951 & 04:30:44.23 & 35:59:51.16 & 0.93 & 0.99$\pm$0.08 &    & -1.30$\pm$0.04 & 0.99$\pm$0.08 &    &    & 8.7 &   & Y\\
Auriga/CMC & J043046.2+345856 & 04:30:46.25 & 34:58:56.27 & 1.30 & 1.69$\pm$0.13 &    & -0.65$\pm$0.05 & 1.32$\pm$0.12 &    &    & 8.1 &   & Y\\
Auriga/CMC & J043048.5+353753 & 04:30:48.52 & 35:37:53.76 & 1.32 & 0.87$\pm$0.07 &    & -0.81$\pm$0.04 & 0.87$\pm$0.08 &    &    & 7.2 &   & Y\\
Auriga/CMC & J043048.6+345853 & 04:30:48.61 & 34:58:53.53 & -0.66 & 2.64$\pm$0.14 &    & -0.47$\pm$0.04 & 1.53$\pm$0.10 &    &    & 8.1 &   & Y\\
Auriga/CMC & J043049.2+345610 & 04:30:49.23 & 34:56:10.32 & 0.40 & $<$1.00 &    &    &    &    &    & 7.2 &   & N\\
Auriga/CMC & J043053.5+345627 & 04:30:53.51 & 34:56:27.46 & 0.86 & 1.31$\pm$0.08 &    & -0.73$\pm$0.02 & 0.74$\pm$0.06 &    &    & 7.0 &   & Y\\
Auriga/CMC & J043055.9+345647 & 04:30:55.99 & 34:56:47.88 & 1.01 & 1.13$\pm$0.06 &    & -0.64$\pm$0.02 & 0.61$\pm$0.04 &    &    & 7.0 &   & Y\\
Auriga/CMC & J043056.6+353004 & 04:30:56.62 & 35:30:04.55 & 2.23 & 0.62$\pm$0.05 &    & -1.25$\pm$0.02 & 0.51$\pm$0.05 &    &    & 7.0 &   & N\\
Cepheus 4 & J203943.0+670830 & 20:39:42.96 & 67:08:30.12 & -0.30 & $<$0.55 &    &    &    &    &    & 5.5 &   & N\\
Cepheus 5 & J205706.7+773656 & 20:57:06.75 & 77:36:56.11 & 0.17 & 1.11$\pm$0.14 &    & -7.71$\pm$0.05 & 0.92$\pm$0.14 &    &    & 10.2 &   & Y\\
Cepheus 5 & J205707.9+773659 & 20:57:07.94 & 77:36:59.73 & 0.27 & 1.29$\pm$0.12 &    & -7.82$\pm$0.06 & 1.22$\pm$0.13 &    &    & 10.2 &   & Y\\
Cepheus 5 & J205713.0+773543 & 20:57:12.99 & 77:35:43.76 & -0.04 & 2.35$\pm$0.14 &    & -8.19$\pm$0.03 & 1.09$\pm$0.08 &    &    & 9.9 & Y & Y\\
Cepheus 3 & J210020.7+681316 & 21:00:20.68 & 68:13:16.92 & 1.36 & 3.36$\pm$0.18 &    & 2.60$\pm$0.04 & 1.50$\pm$0.10 &    &    & 6.3 & Y & Y\\
Cepheus 3 & J210022.1+681258 & 21:00:22.13 & 68:12:58.55 & 0.53 & 2.50$\pm$0.13 &    & 2.52$\pm$0.03 & 1.12$\pm$0.07 &    &    & 5.5 & Y & Y\\
Cepheus 3 & J210132.8+681120 & 21:01:32.83 & 68:11:20.25 & 0.94 & 2.85$\pm$0.12 &    & 2.80$\pm$0.02 & 0.86$\pm$0.04 &    &    & 6.0 & Y & Y\\
Cepheus 3 & J210143.9+681403 & 21:01:43.89 & 68:14:03.31 & 0.34 & $<$0.49 &    &    &    &    &    & 5.9 &   & N\\
Cepheus 3 & J210202.5+681158 & 21:02:02.45 & 68:11:58.73 & -1.51 & $<$0.54 &    &    &    &    &    & 8.1 &   & N\\
Cepheus 3 & J210214.1+680730 & 21:02:14.06 & 68:07:30.80 & 0.47 & $<$0.61 &    &    &    &    &    & 5.8 &   & N\\
Cepheus 3 & J210221.2+675420 & 21:02:21.22 & 67:54:20.28 & 0.65 & 1.78$\pm$0.13 &    & 2.77$\pm$0.06 & 1.43$\pm$0.10 &    &    & 8.4 & Y & Y\\
Cepheus 3 & J210259.5+680632 & 21:02:59.46 & 68:06:32.24 & 0.29 & $<$0.35 &    &    &    &    &    & 4.6 &   & N\\
Cepheus 1 & J222959.4+751403 & 22:29:59.42 & 75:14:03.70 & 0.17 & 0.52$\pm$0.09 &    & -3.85$\pm$0.06 & 0.78$\pm$0.15 &    &    & 7.1 & N & N\\
Cepheus 1 & J223031.8+751409 & 22:30:31.79 & 75:14:09.38 & 0.64 & 1.39$\pm$0.10 &    & -3.77$\pm$0.03 & 0.88$\pm$0.07 &    &    & 8.2 & Y & Y\\
Cepheus 1 & J223500.8+751536 & 22:35:00.82 & 75:15:36.42 & -0.63 & $<$1.20 &    &    &    &    &    & 6.1 &   & N\\
Cepheus 1 & J223514.1+751502 & 22:35:14.09 & 75:15:02.61 & 0.23 & $<$0.74 &    &    &    &    &    & 6.0 &   & N\\
Cepheus 1 & J223605.6+751832 & 22:36:05.60 & 75:18:32.45 & -0.19 & 0.51$\pm$0.09 &    & -4.69$\pm$0.05 & 0.66$\pm$0.13 &    &    & 7.8 &   & N\\
Cepheus 1 & J223842.8+751136 & 22:38:42.77 & 75:11:36.70 & 0.90 & 4.47$\pm$0.20 & 4.14$\pm$0.20 & -4.47$\pm$0.02 & 0.96$\pm$0.06 & -2.91$\pm$0.02 & 0.96$\pm$0.06 & 12.2 & Y & Y\\
Cepheus 1 & J223846.9+751133 & 22:38:46.92 & 75:11:33.70 & 1.92 & 6.18$\pm$0.25 & 3.66$\pm$0.20 & -4.34$\pm$0.02 & 1.19$\pm$0.06 & -2.85$\pm$0.02 & 0.73$\pm$0.05 & 12.2 & Y & Y\\
Cepheus 1 & J223853.0+751123 & 22:38:52.99 & 75:11:23.54 & 0.46 & 3.65$\pm$0.16 & 1.77$\pm$0.12 & -4.12$\pm$0.02 & 1.04$\pm$0.06 & -2.91$\pm$0.02 & 0.55$\pm$0.04 & 10.8 & Y & Y\\
Cepheus 1 & J223913.3+751215 & 22:39:13.34 & 75:12:15.53 & 1.18 & 1.45$\pm$0.12 & 0.92$\pm$0.10 & -4.37$\pm$0.04 & 0.91$\pm$0.10 & -3.23$\pm$0.03 & 0.58$\pm$0.07 & 8.4 &   & Y\\
Chamaeleon I & J110422.7-771808 & 11:04:22.73 & -77:18:08.22 & 0.27 & $<$0.56 &    &    &    &    &    & 4.1 & N & N\\
Chamaeleon I & J110646.4-772232 & 11:06:46.49 & -77:22:32.97 & 1.12 & 1.51$\pm$0.14 & 3.07$\pm$0.11 & 3.43$\pm$0.05 & 1.42$\pm$0.16 & 4.93$\pm$0.01 & 0.88$\pm$0.04 & 13.1 & Y & Y\\
Chamaeleon I & J110658.0-772248 & 11:06:58.03 & -77:22:48.87 & 0.91 & 0.28$\pm$0.04 & 1.14$\pm$0.06 & 3.95$\pm$0.02 & 0.39$\pm$0.05 & 4.99$\pm$0.02 & 0.85$\pm$0.05 & 11.8 & N & Y\\
Chamaeleon I & J110709.2-772305 & 11:07:09.24 & -77:23:05.02 & 0.69 & 0.26$\pm$0.04 & 0.68$\pm$0.06 & 4.00$\pm$0.03 & 0.36$\pm$0.07 & 5.01$\pm$0.02 & 0.56$\pm$0.06 & 12.1 &   & N\\
Chamaeleon I & J110716.1-772306 & 11:07:16.19 & -77:23:06.91 & -0.04 & 0.11$\pm$0.03 & 0.50$\pm$0.06 & 4.11$\pm$0.01 & 0.17$\pm$0.37 & 5.03$\pm$0.07 & 1.24$\pm$0.20 & 12.1 & N & N\\
Chamaeleon I & J110721.3-772211 & 11:07:21.37 & -77:22:11.76 & -0.45 & $<$0.39 &    &    &    &    &    & 15.2 & N & N\\
Chamaeleon I & J110757.9-773845 & 11:07:57.96 & -77:38:45.20 & -0.74 & 0.30$\pm$0.05 &    & 4.14$\pm$0.09 & 1.07$\pm$0.24 &    &    & 8.5 &   & N\\
Chamaeleon I & J110802.9-773842 & 11:08:02.96 & -77:38:42.87 & -0.39 & $<$0.40 &    &    &    &    &    & 8.5 & N & N\\
Chamaeleon I & J110841.9-774327 & 11:08:41.99 & -77:43:27.50 & -0.35 & 0.20$\pm$0.06 &    & 4.10$\pm$0.11 & 0.71$\pm$0.26 &    &    & 8.0 &   & N\\
Chamaeleon I & J110922.6-763432 & 11:09:22.62 & -76:34:32.43 & -0.52 & $<$0.30 &    &    &    &    &    & 7.2 &   & N\\
Chamaeleon I & J110928.5-763328 & 11:09:28.51 & -76:33:28.41 & 1.29 & $<$0.82 &    &    &    &    &    & 8.3 & Y & N\\
Chamaeleon I & J110954.3-763111 & 11:09:54.35 & -76:31:11.63 & 0.09 & $<$0.57 &    &    &    &    &    & 5.6 &   & N\\
Chamaeleon I & J110955.0-763241 & 11:09:55.03 & -76:32:41.31 & -0.35 & $<$0.30 &    &    &    &    &    & 6.9 &   & N\\
Chamaeleon I & J111003.3-763311 & 11:10:03.35 & -76:33:11.35 & -0.17 & $<$0.28 &    &    &    &    &    & 7.3 & N & N\\
Chamaeleon I & J111049.5-771751 & 11:10:49.54 & -77:17:51.83 & -1.16 & $<$0.69 &    &    &    &    &    & 6.7 &   & N\\
Chamaeleon I & J111110.7-764157 & 11:11:10.74 & -76:41:57.49 & -0.19 & $<$0.25 &    &    &    &    &    & 4.9 & N & N\\
Chamaeleon II & J125317.2-770710 & 12:53:17.23 & -77:07:10.69 & -0.65 & 1.59$\pm$0.09 &    & 3.03$\pm$0.03 & 1.03$\pm$0.06 &    &    & 10.6 & N & Y\\
Chamaeleon II & J125342.8-771511 & 12:53:42.86 & -77:15:11.45 & 0.33 & $<$0.44 &    &    &    &    &    & 4.9 & Y & N\\
Chamaeleon II & J125906.5-770739 & 12:59:06.58 & -77:07:39.92 & 1.10 & 0.51$\pm$0.05 &    & 2.84$\pm$0.02 & 0.47$\pm$0.05 &    &    & 11.8 & Y & N\\
CrA & J185752.6-371440 & 18:57:52.63 & -37:14:40.07 & 1.52 & $<$0.43 &    &    &    &    &    & 1.6 &   & N\\
CrA & J185943.9-370400 & 18:59:43.92 & -37:04:00.11 & -0.33 & $<$0.61 &    &    &    &    &    & 4.9 &   & N\\
CrA & J190015.5-365757 & 19:00:15.55 & -36:57:57.71 & 0.29 & $<$0.71 &    &    &    &    &    & 7.2 &   & N\\
CrA & J190148.0-365722 & 19:01:48.03 & -36:57:22.22 & 1.01 & 20.88$\pm$0.22 &    & 5.63$\pm$0.01 & 2.04$\pm$0.02 &    &    & 20.7 & Y & Y\\
CrA & J190148.4-365714 & 19:01:48.46 & -36:57:14.67 & 1.19 & 21.58$\pm$0.20 &    & 5.61$\pm$0.01 & 1.96$\pm$0.02 &    &    & 20.7 & Y & Y\\
CrA & J190155.6-365651 & 19:01:55.60 & -36:56:51.15 & 0.46 & 30.24$\pm$0.81 &    & 5.03$\pm$0.04 & 3.26$\pm$0.12 &    &    & 23.8 &   & Y\\
CrA & J190256.8-370719 & 19:02:56.82 & -37:07:19.36 & 0.00 & 1.48$\pm$0.11 &    & 5.90$\pm$0.02 & 0.48$\pm$0.05 &    &    & 13.6 &   & Y\\
CrA & J190301.0-370753 & 19:03:01.03 & -37:07:53.41 & 0.09 & 1.03$\pm$0.08 &    & 5.76$\pm$0.03 & 0.63$\pm$0.06 &    &    & 12.3 &   & Y\\
CrA & J190355.2-370935 & 19:03:55.24 & -37:09:35.92 & 0.23 & $<$1.10 &    &    &    &    &    & 7.2 &   & N\\
CrA & J190158.5-365708 & 19:01:58.54 & -36:57:08.52 & 0.71 & 23.67$\pm$0.38 &    & 4.17$\pm$0.03 & 3.37$\pm$0.06 &    &    & 23.0 & Y & Y\\
CrA & J190258.6-370735 & 19:02:58.67 & -37:07:35.93 & 1.49 & 3.92$\pm$0.17 &    & 5.76$\pm$0.04 & 1.62$\pm$0.08 &    &    & 13.1 & Y & Y\\
IC5146NW & J214443.0+474643 & 21:44:43.08 & 47:46:43.68 & 0.57 & 1.92$\pm$0.14 &    & 4.25$\pm$0.09 & 2.61$\pm$0.22 &    &    & 4.1 &   & Y\\
IC5146NW & J214448.3+474459 & 21:44:48.31 & 47:44:59.64 & 1.85 & 0.66$\pm$0.12 &    & 4.38$\pm$0.17 & 1.92$\pm$0.46 &    &    & 4.5 &   & N\\
IC5146NW & J214451.7+474044 & 21:44:51.79 & 47:40:44.76 & 1.01 & 3.67$\pm$0.17 &    & 4.03$\pm$0.05 & 1.96$\pm$0.11 &    &    & 6.2 &   & Y\\
IC5146NW & J214452.0+474030 & 21:44:52.01 & 47:40:30.73 & 1.53 & 4.66$\pm$0.14 &    & 4.24$\pm$0.03 & 2.00$\pm$0.06 &    &    & 6.2 &   & Y\\
IC5146NW & J214453.9+474543 & 21:44:53.98 & 47:45:43.56 & 0.45 & 0.74$\pm$0.11 &    & 5.07$\pm$0.09 & 1.15$\pm$0.19 &    &    & 4.3 &   & Y\\
IC5146NW & J214457.0+474152 & 21:44:57.10 & 47:41:52.81 & 0.17 & $<$0.63 &    &    &    &    &    & 5.9 &   & N\\
IC5146NW & J214502.6+473307 & 21:45:02.64 & 47:33:07.56 & 1.12 & 0.78$\pm$0.09 &    & 3.91$\pm$0.04 & 0.65$\pm$0.09 &    &    & 4.4 &   & Y\\
IC5146NW & J214508.3+473305 & 21:45:08.31 & 47:33:05.77 & 0.20 & 3.18$\pm$0.02 &    & 3.92$\pm$0.02 & 1.18$\pm$0.04 &    &    & 4.4 &   & Y\\
IC5146NW & J214531.2+473621 & 21:45:31.22 & 47:36:21.24 & 0.56 & 0.38$\pm$0.09 &    & 3.82$\pm$0.09 & 0.71$\pm$0.20 &    &    & 5.9 &   & N\\
IC5146NW & J214558.5+473601 & 21:45:58.59 & 47:36:01.08 & 1.10 & 0.90$\pm$0.06 &    & 3.85$\pm$0.05 & 1.51$\pm$0.11 &    &    & 6.9 & Y & Y\\
IC5146NW & J214706.0+473939 & 21:47:06.02 & 47:39:39.24 & 0.40 & 0.34$\pm$0.06 &    & 4.32$\pm$0.05 & 0.51$\pm$0.11 &    &    & 4.8 &   & N\\
IC5146NW & J214721.2+473226 & 21:47:21.19 & 47:32:26.16 & 0.27 & 2.61$\pm$0.22 &    & 4.09$\pm$0.07 & 1.95$\pm$0.22 &    &    & 8.7 &   & Y\\
IC5146NW & J214722.6+473205 & 21:47:22.61 & 47:32:06.00 & 0.78 & 4.05$\pm$0.21 &    & 4.04$\pm$0.04 & 1.97$\pm$0.14 &    &    & 8.6 &   & Y\\
IC5146NW & J214722.7+473214 & 21:47:22.78 & 47:32:14.99 & 0.61 & 6.98$\pm$0.20 &    & 4.07$\pm$0.04 & 3.25$\pm$0.11 &    &    & 8.7 & Y & Y\\
IC5146NW & J214728.7+473217 & 21:47:28.80 & 47:32:17.52 & 0.07 & 0.61$\pm$0.13 &    & 3.75$\pm$0.10 & 0.91$\pm$0.28 &    &    & 8.4 &   & N\\
IC5146NW & J214755.6+473711 & 21:47:55.68 & 47:37:11.28 & 0.92 & 0.53$\pm$0.07 &    & 4.81$\pm$0.06 & 0.93$\pm$0.17 &    &    & 5.7 &   & N\\
IC5146NW & J214759.2+473626 & 21:47:59.25 & 47:36:26.64 & 1.15 & 0.73$\pm$0.09 &    & 5.17$\pm$0.04 & 0.73$\pm$0.14 &    &    & 5.2 &   & Y\\
IC5146E & J215214.3+471454 & 21:52:14.36 & 47:14:54.60 & 0.45 & $<$0.58 &    &    &    &    &    & 3.9 &   & N\\
IC5146E & J215237.7+471438 & 21:52:37.78 & 47:14:38.40 & 0.58 & 1.55$\pm$0.10 &    & 6.24$\pm$0.03 & 0.89$\pm$0.06 &    &    & 5.0 &   & Y\\
IC5146E & J215246.5+471249 & 21:52:46.58 & 47:12:49.32 & -0.73 & $<$0.87 &    &    &    &    &    & 4.8 &   & N\\
IC5146E & J215306.9+471434 & 21:53:06.94 & 47:14:34.80 & 0.46 & 0.75$\pm$0.10 &    & 6.92$\pm$0.07 & 1.13$\pm$0.19 &    &    & 5.5 &   & Y\\
IC5146E & J215325.0+471622 & 21:53:25.00 & 47:16:22.08 & 0.14 & $<$0.46 &    &    &    &    &    & 6.7 &   & N\\
IC5146E & J215328.3+471543 & 21:53:28.34 & 47:15:43.56 & 2.19 & $<$0.35 &    &    &    &    &    & 6.9 &   & N\\
IC5146E & J215328.6+471551 & 21:53:28.65 & 47:15:51.84 & 0.55 & $<$0.85 &    &    &    &    &    & 6.9 &   & N\\
IC5146E & J215330.4+471310 & 21:53:30.45 & 47:13:10.92 & -0.30 & $<$0.22 &    &    &    &    &    & 6.7 &   & N\\
IC5146E & J215331.4+472217 & 21:53:31.49 & 47:22:17.39 & 1.41 & 0.47$\pm$0.07 &    & 8.56$\pm$0.04 & 0.48$\pm$0.08 &    &    & 5.2 &   & N\\
IC5146E & J215333.1+471418 & 21:53:33.17 & 47:14:18.97 & 1.06 & 1.35$\pm$0.14 &    & 7.04$\pm$0.05 & 1.04$\pm$0.13 &    &    & 7.0 &   & Y\\
IC5146E & J215333.9+471724 & 21:53:33.98 & 47:17:24.72 & 0.83 & 1.35$\pm$0.14 &    & 8.10$\pm$0.07 & 1.21$\pm$0.14 &    &    & 7.0 &   & Y\\
IC5146E & J215336.2+471027 & 21:53:36.24 & 47:10:27.84 & -0.31 & $<$0.46 &    &    &    &    &    & 5.6 &   & N\\
IC5146E & J215336.3+471903 & 21:53:36.34 & 47:19:04.08 & 1.93 & 1.97$\pm$0.10 &    & 8.07$\pm$0.02 & 0.97$\pm$0.05 &    &    & 6.5 &   & Y\\
IC5146E & J215337.0+471817 & 21:53:37.08 & 47:18:17.27 & 0.47 & 1.12$\pm$0.11 &    & 8.17$\pm$0.06 & 1.17$\pm$0.12 &    &    & 6.8 &   & Y\\
IC5146E & J215349.7+471351 & 21:53:49.78 & 47:13:51.24 & 0.46 & 1.26$\pm$0.11 &    & 7.82$\pm$0.05 & 1.12$\pm$0.12 &    &    & 7.2 &   & Y\\
IC5146E & J215355.7+472030 & 21:53:55.70 & 47:20:30.13 & 1.54 & $<$0.45 &    &    &    &    &    & 3.8 &   & N\\
IC5146E & J215358.1+471445 & 21:53:58.18 & 47:14:45.59 & 0.86 & $<$0.63 &    &    &    &    &    & 5.9 &   & N\\
IC5146E & J215418.7+471209 & 21:54:18.76 & 47:12:09.73 & -0.99 & $<$0.28 &    &    &    &    &    & 3.4 &   & N\\
Lupus I & J153848.3-344038 & 15:38:48.35 & -34:40:38.24 & 0.28 & $<$0.70 &    &    &    &    &    & 3.3 &   & N\\
Lupus I & J154214.5-341025 & 15:42:14.58 & -34:10:25.79 & 0.31 & $<$0.52 &    &    &    &    &    & 3.8 &   & N\\
Lupus I & J154302.2-344406 & 15:43:02.29 & -34:44:06.22 & 0.17 & $<$0.55 &    &    &    &    &    & 1.3 &   & N\\
Lupus III & J160703.8-391111 & 16:07:03.85 & -39:11:11.59 & -0.18 & $<$0.77 &    &    &    &    &    & 1.4 &   & N\\
Lupus III & J160708.5-391407 & 16:07:08.57 & -39:14:07.75 & 0.11 & $<$0.47 &    &    &    &    &    & 1.8 &   & N\\
Lupus III & J160754.7-391544 & 16:07:54.73 & -39:15:44.49 & -0.09 & $<$0.34 &    &    &    &    &    & 2.1 &   & N\\
Lupus III & J160829.7-390311 & 16:08:29.73 & -39:03:11.01 & 0.63 & $<$0.86 &    &    &    &    &    & 6.5 &   & N\\
Lupus III & J160918.0-390453 & 16:09:18.07 & -39:04:53.39 & 1.14 & 2.08$\pm$0.15 &    & 4.92$\pm$0.03 & 0.84$\pm$0.08 &    &    & 18.5 & Y & Y\\
Lupus III & J161013.0-384616 & 16:10:13.06 & -38:46:16.84 & -0.50 & $<$0.50 &    &    &    &    &    & 0.7 &   & N\\
Lupus III & J161027.4-390230 & 16:10:27.43 & -39:02:30.22 & -0.21 & $<$1.18 &    &    &    &    &    & 4.6 &   & N\\
Lupus III & J161204.4-380959 & 16:12:04.48 & -38:09:59.03 & -0.06 & $<$0.46 &    &    &    &    &    & 3.1 &   & N\\
Lupus IV & J160221.6-414053 & 16:02:21.61 & -41:40:53.70 & 0.45 & $<$0.46 &    &    &    &    &    & 3.7 &   & N\\
Lupus VI & J162451.7-395632 & 16:24:51.78 & -39:56:32.66 & 0.71 & $<$0.51 &    &    &    &    &    & 7.5 &   & N\\
Musca & J121915.9-721825 & 12:19:15.94 & -72:18:25.31 & 0.36 & $<$0.33 &    &    &    &    &    & 2.0 &   & N\\
Ophiuchus & J162138.7-225328 & 16:21:38.72 & -22:53:28.26 & 0.85 & $<$0.59 &    &    &    &    &    & 2.6 &   & N\\
Ophiuchus & J162145.1-234231 & 16:21:45.13 & -23:42:31.63 & 0.29 & $<$0.45 &    &    &    &    &    & 9.7 &   & N\\
Ophiuchus & J162220.9-230402 & 16:22:20.99 & -23:04:02.35 & 0.23 & $<$0.39 &    &    &    &    &    & 4.2 &   & N\\
Ophiuchus & J162305.4-230256 & 16:23:05.43 & -23:02:56.73 & -0.23 & $<$0.26 &    &    &    &    &    & 4.2 &   & N\\
Ophiuchus & J162306.8-225736 & 16:23:06.86 & -22:57:36.61 & 0.00 & $<$0.34 &    &    &    &    &    & 4.8 &   & N\\
Ophiuchus & J162332.2-242553 & 16:23:32.22 & -24:25:53.82 & -0.11 & $<$0.33 &    &    &    &    &    & 3.8 &   & N\\
Ophiuchus & J162340.0-233337 & 16:23:40.00 & -23:33:37.36 & -0.17 & $<$0.37 &    &    &    &    &    & 4.3 &   & N\\
Ophiuchus & J162527.5-243647 & 16:25:27.56 & -24:36:47.55 & 0.07 & $<$0.36 &    &    &    &    &    & 6.6 &   & N\\
Ophiuchus & J162546.6-242336 & 16:25:46.63 & -24:23:36.00 & -0.21 & $<$1.22 &    &    &    &    &    & 14.1 &   & N\\
Ophiuchus & J162614.6-242507 & 16:26:14.63 & -24:25:07.52 & -999$^{{\bf *}}$ & 8.19$\pm$0.19 &    & 2.65$\pm$0.01 & 1.20$\pm$0.03 &    &    & 26.6 & N & Y\\
Ophiuchus & J162617.2-242345 & 16:26:17.23 & -24:23:45.15 & 0.70 & 7.95$\pm$0.17 &    & 2.58$\pm$0.01 & 0.94$\pm$0.02 &    &    & 30.5 &   & Y\\
Ophiuchus & J162621.3-242304 & 16:26:21.35 & -24:23:04.29 & 1.14 & 18.00$\pm$0.28 &    & 3.19$\pm$0.01 & 1.72$\pm$0.03 &    &    & 31.3 & Y & Y\\
Ophiuchus & J162622.2-242407 & 16:26:22.25 & -24:24:06.97 & -0.15 & 6.97$\pm$0.15 &    & 2.74$\pm$0.01 & 1.28$\pm$0.03 &    &    & 30.6 &   & Y\\
Ophiuchus & J162623.5-242439 & 16:26:23.57 & -24:24:39.45 & 0.06 & 8.64$\pm$0.18 &    & 2.67$\pm$0.01 & 1.34$\pm$0.04 &    &    & 30.6 &   & Y\\
Ophiuchus & J162625.4-242301 & 16:26:25.47 & -24:23:01.30 & 0.61 & 18.61$\pm$0.24 &    & 3.38$\pm$0.01 & 1.92$\pm$0.03 &    &    & 29.8 & N & Y\\
Ophiuchus & J162625.6-242428 & 16:26:25.62 & -24:24:28.89 & 1.45 & 11.97$\pm$0.39 & 3.46$\pm$0.30 & 2.66$\pm$0.03 & 1.82$\pm$0.08 & 4.21$\pm$0.01 & 0.62$\pm$0.05 & 31.1 & N & Y\\
Ophiuchus & J162625.9-242340 & 16:26:25.99 & -24:23:40.46 & -0.07 & 13.66$\pm$0.20 &    & 3.17$\pm$0.02 & 2.06$\pm$0.03 &    &    & 30.5 &   & Y\\
Ophiuchus & J162626.4-242430 & 16:26:26.42 & -24:24:29.98 & -999$^{{\bf *}}$ & 15.12$\pm$0.19 &    & 3.32$\pm$0.02 & 2.61$\pm$0.04 &    &    & 31.1 &   & Y\\
Ophiuchus & J162640.4-242714 & 16:26:40.46 & -24:27:14.31 & 0.32 & 0.93$\pm$0.11 &    & 3.08$\pm$0.07 & 1.14$\pm$0.15 &    &    & 37.6 & N & Y\\
Ophiuchus & J162644.1-243448 & 16:26:44.19 & -24:34:48.36 & 2.50 & 1.26$\pm$0.10 &    & 4.25$\pm$0.03 & 0.83$\pm$0.07 &    &    & 24.0 & N & Y\\
Ophiuchus & J162648.4-242838 & 16:26:48.47 & -24:28:38.68 & -0.06 & 0.45$\pm$0.12 &    & 3.62$\pm$0.11 & 0.79$\pm$0.28 &    &    & 37.2 & N & N\\
Ophiuchus & J162653.4-243236 & 16:26:53.47 & -24:32:36.13 & -0.20 & 0.71$\pm$0.08 &    & 3.73$\pm$0.06 & 1.00$\pm$0.12 &    &    & 33.6 &   & Y\\
Ophiuchus & J162654.2-242437 & 16:26:54.28 & -24:24:37.89 & -0.21 & 0.65$\pm$0.09 &    & 3.53$\pm$0.06 & 0.87$\pm$0.14 &    &    & 30.1 &   & N\\
Ophiuchus & J162658.2-243740 & 16:26:58.27 & -24:37:40.75 & -0.33 & 0.66$\pm$0.06 &    & 4.64$\pm$0.03 & 0.70$\pm$0.09 &    &    & 27.2 &   & N\\
Ophiuchus & J162702.3-243727 & 16:27:02.32 & -24:37:27.18 & 0.92 & $<$0.52 &    &    &    &    &    & 30.4 & N & N\\
Ophiuchus & J162702.9-242614 & 16:27:02.99 & -24:26:14.61 & -0.23 & 0.78$\pm$0.06 &    & 3.31$\pm$0.02 & 0.48$\pm$0.04 &    &    & 30.2 & N & Y\\
Ophiuchus & J162704.1-242829 & 16:27:04.10 & -24:28:29.86 & -0.22 & 0.66$\pm$0.10 &    & 3.28$\pm$0.08 & 1.21$\pm$0.23 &    &    & 37.1 &   & N\\
Ophiuchus & J162705.2-243629 & 16:27:05.24 & -24:36:29.59 & 1.08 & 2.35$\pm$0.14 &    & 4.60$\pm$0.03 & 0.90$\pm$0.06 &    &    & 32.1 & N & Y\\
Ophiuchus & J162706.7-243814 & 16:27:06.75 & -24:38:14.84 & 0.72 & 0.93$\pm$0.07 &    & 4.61$\pm$0.03 & 0.93$\pm$0.08 &    &    & 31.1 & N & Y\\
Ophiuchus & J162709.4-243718 & 16:27:09.40 & -24:37:18.61 & 1.06 & 2.62$\pm$0.23 &    & 4.77$\pm$0.06 & 1.68$\pm$0.20 &    &    & 32.6 & N & Y\\
Ophiuchus & J162711.1-244046 & 16:27:11.17 & -24:40:46.55 & -0.11 & 0.35$\pm$0.05 &    & 4.23$\pm$0.06 & 0.68$\pm$0.12 &    &    & 26.0 &   & N\\
Ophiuchus & J162714.4-242645 & 16:27:14.49 & -24:26:45.88 & -0.01 & 2.06$\pm$0.16 &    & 4.15$\pm$0.03 & 0.92$\pm$0.10 &    &    & 33.4 &   & Y\\
Ophiuchus & J162715.5-243053 & 16:27:15.50 & -24:30:53.65 & -0.02 & 2.72$\pm$0.10 &    & 3.74$\pm$0.02 & 1.10$\pm$0.04 &    &    & 35.4 &   & Y\\
Ophiuchus & J162715.8-242513 & 16:27:15.87 & -24:25:13.93 & -0.21 & 1.50$\pm$0.13 &    & 3.45$\pm$0.03 & 0.65$\pm$0.07 &    &    & 30.5 &   & Y\\
Ophiuchus & J162716.3-243114 & 16:27:16.39 & -24:31:14.47 & 0.04 & 2.54$\pm$0.13 &    & 3.66$\pm$0.03 & 1.23$\pm$0.06 &    &    & 34.5 &   & Y\\
Ophiuchus & J162717.5-242856 & 16:27:17.58 & -24:28:56.21 & 0.36 & 4.70$\pm$0.20 &    & 4.16$\pm$0.04 & 2.16$\pm$0.10 &    &    & 35.2 & N & Y\\
Ophiuchus & J162718.3-243914 & 16:27:18.37 & -24:39:14.56 & 0.20 & 1.21$\pm$0.13 &    & 4.32$\pm$0.04 & 0.82$\pm$0.10 &    &    & 31.2 &   & Y\\
Ophiuchus & J162719.2-242843 & 16:27:19.20 & -24:28:43.78 & 0.07 & 4.81$\pm$0.19 &    & 4.20$\pm$0.03 & 1.74$\pm$0.08 &    &    & 35.2 &   & Y\\
Ophiuchus & J162721.4-244143 & 16:27:21.45 & -24:41:42.95 & -0.03 & 0.92$\pm$0.13 &    & 4.20$\pm$0.11 & 1.34$\pm$0.26 &    &    & 31.3 & N & Y\\
Ophiuchus & J162721.7-242953 & 16:27:21.79 & -24:29:53.13 & 1.00 & 1.18$\pm$0.09 &    & 3.98$\pm$0.07 & 1.95$\pm$0.20 &    &    & 33.2 &   & Y\\
Ophiuchus & J162721.8-242727 & 16:27:21.83 & -24:27:27.56 & -0.07 & 5.64$\pm$0.18 &    & 4.00$\pm$0.03 & 1.55$\pm$0.05 &    &    & 33.8 & N & Y\\
Ophiuchus & J162724.5-244103 & 16:27:24.58 & -24:41:03.09 & 1.23 & 4.06$\pm$0.19 &    & 4.27$\pm$0.05 & 2.30$\pm$0.12 &    &    & 31.3 & N & Y\\
Ophiuchus & J162726.2-244246 & 16:27:26.27 & -24:42:46.08 & -0.13 & $<$0.77 &    &    &    &    &    & 30.7 &   & N\\
Ophiuchus & J162726.9-244050 & 16:27:26.91 & -24:40:50.66 & 1.15 & 3.16$\pm$0.19 &    & 3.88$\pm$0.08 & 2.73$\pm$0.20 &    &    & 29.5 & N & Y\\
Ophiuchus & J162727.9-243933 & 16:27:27.99 & -24:39:33.36 & 2.11 & 3.88$\pm$0.20 &    & 3.64$\pm$0.13 & 5.29$\pm$0.31 &    &    & 24.9 & N & Y\\
Ophiuchus & J162728.4-242721 & 16:27:28.44 & -24:27:20.97 & -0.14 & 3.07$\pm$0.26 & 5.55$\pm$0.25 & 3.42$\pm$0.04 & 0.89$\pm$0.09 & 4.57$\pm$0.01 & 0.77$\pm$0.04 & 29.4 & N & Y\\
Ophiuchus & J162730.1-242743 & 16:27:30.17 & -24:27:43.21 & -0.03 & 1.49$\pm$0.15 & 4.96$\pm$0.16 & 3.24$\pm$0.04 & 0.88$\pm$0.10 & 4.57$\pm$0.00 & 0.95$\pm$0.04 & 29.4 & N & Y\\
Ophiuchus & J162730.9-242733 & 16:27:30.91 & -24:27:33.17 & 0.67 & 6.15$\pm$0.21 &    & 4.47$\pm$0.03 & 1.56$\pm$0.08 &    &    & 26.6 &   & Y\\
Ophiuchus & J162737.2-244237 & 16:27:37.23 & -24:42:37.86 & 0.14 & 1.82$\pm$0.13 &    & 3.83$\pm$0.05 & 1.20$\pm$0.09 &    &    & 25.9 & N & Y\\
Ophiuchus & J162738.9-244020 & 16:27:38.93 & -24:40:20.47 & 0.25 & $<$0.42 &    &    &    &    &    & 20.5 &   & N\\
Ophiuchus & J162739.8-244315 & 16:27:39.81 & -24:43:15.00 & -0.15 & 0.86$\pm$0.09 &    & 3.85$\pm$0.04 & 0.71$\pm$0.08 &    &    & 26.2 & N & Y\\
Ophiuchus & J162741.6-244644 & 16:27:41.60 & -24:46:44.62 & 0.17 & $<$0.71 &    &    &    &    &    & 16.9 &   & N\\
Ophiuchus & J162741.7-244336 & 16:27:41.74 & -24:43:35.99 & -0.27 & 0.74$\pm$0.10 &    & 3.70$\pm$0.05 & 0.71$\pm$0.09 &    &    & 24.7 &   & Y\\
Ophiuchus & J162745.7-244453 & 16:27:45.77 & -24:44:53.82 & 0.13 & 1.27$\pm$0.11 &    & 3.68$\pm$0.04 & 0.79$\pm$0.07 &    &    & 21.3 &   & Y\\
Ophiuchus & J162748.2-244225 & 16:27:48.23 & -24:42:25.44 & 1.10 & 0.86$\pm$0.09 &    & 3.74$\pm$0.03 & 0.61$\pm$0.08 &    &    & 21.0 &   & Y\\
Ophiuchus & J162751.7-243145 & 16:27:51.79 & -24:31:45.41 & -0.20 & 0.79$\pm$0.11 &    & 4.21$\pm$0.05 & 0.69$\pm$0.13 &    &    & 17.7 &   & Y\\
Ophiuchus & J162821.6-243623 & 16:28:21.61 & -24:36:23.41 & 0.97 & 2.56$\pm$0.10 &    & 4.06$\pm$0.02 & 0.81$\pm$0.03 &    &    & 19.1 & Y & Y\\
Ophiuchus & J162857.8-244054 & 16:28:57.85 & -24:40:54.87 & 0.57 & 0.22$\pm$0.06 &    & 3.62$\pm$0.06 & 0.44$\pm$0.11 &    &    & 10.4 & N & N\\
Ophiuchus & J163041.4-241320 & 16:30:41.47 & -24:13:20.59 & -0.72 & $<$0.55 &    &    &    &    &    & 0.9 &   & N\\
Ophiuchus & J163129.2-240431 & 16:31:29.23 & -24:04:31.10 & -0.23 & $<$0.53 &    &    &    &    &    & 4.9 &   & N\\
Ophiuchus & J163131.2-242627 & 16:31:31.24 & -24:26:27.87 & -0.63 & $<$0.70 &    &    &    &    &    & 2.5 &   & N\\
Ophiuchus & J163134.2-240325 & 16:31:34.28 & -24:03:25.18 & -0.04 & $<$0.92 &    &    &    &    &    & 9.3 &   & N\\
Ophiuchus & J163135.6-240129 & 16:31:35.65 & -24:01:29.33 & 0.13 & 1.08$\pm$0.12 &    & 2.87$\pm$0.05 & 0.79$\pm$0.09 &    &    & 17.3 & Y & Y\\
Ophiuchus & J163143.7-245524 & 16:31:43.75 & -24:55:24.61 & 0.18 & 2.28$\pm$0.14 &    & 4.83$\pm$0.03 & 1.14$\pm$0.08 &    &    & 15.0 & N & Y\\
Ophiuchus & J163152.0-245726 & 16:31:52.06 & -24:57:26.02 & 0.61 & 1.38$\pm$0.12 &    & 4.45$\pm$0.05 & 1.10$\pm$0.11 &    &    & 19.7 & N & Y\\
Ophiuchus & J163152.4-245536 & 16:31:52.45 & -24:55:36.18 & 0.86 & 4.25$\pm$0.14 &    & 4.70$\pm$0.02 & 1.18$\pm$0.05 &    &    & 17.5 & N & Y\\
Ophiuchus & J163200.9-245642 & 16:32:00.99 & -24:56:42.60 & 1.37 & 5.57$\pm$0.22 &    & 4.05$\pm$0.05 & 2.41$\pm$0.12 &    &    & 18.9 & Y & Y\\
Ophiuchus & J163222.6-242831 & 16:32:22.62 & -24:28:31.81 & 4.89 & 26.66$\pm$2.06 &    & 3.14$\pm$0.04 & 1.16$\pm$0.12 &    &    & 25.0 & Y & Y\\
Ophiuchus & J164424.2-240124 & 16:44:24.27 & -24:01:24.56 & 0.30 & $<$0.56 &    &    &    &    &    & 2.8 &   & N\\
Ophiuchus & J164526.6-240305 & 16:45:26.65 & -24:03:05.41 & 0.23 & $<$0.50 &    &    &    &    &    & 2.8 &   & N\\
Perseus & J032519.5+303424 & 03:25:19.52 & 30:34:24.16 & -0.14 & $<$0.32 &    &    &    &    &    & 2.3 &   & N\\
Perseus & J032522.3+304513 & 03:25:22.32 & 30:45:13.92 & 2.21 & 3.63$\pm$0.14 &    & 4.06$\pm$0.01 & 1.61$\pm$0.07 &    &    & 18.0 & Y & Y\\
Perseus & J032536.2+304515 & 03:25:36.22 & 30:45:15.71 & 1.51 & 11.52$\pm$0.19 &    & 4.71$\pm$0.02 & 2.21$\pm$0.04 &    &    & 11.2 & Y & Y\\
Perseus & J032536.4+304522 & 03:25:36.49 & 30:45:22.15 & 2.56 & 12.68$\pm$0.19 &    & 4.86$\pm$0.02 & 2.11$\pm$0.04 &    &    & 11.2 & Y & Y\\
Perseus & J032538.8+304406 & 03:25:38.83 & 30:44:06.19 & 2.05 & 1.92$\pm$0.16 & 4.65$\pm$0.16 & 4.11$\pm$0.03 & 0.73$\pm$0.09 & 5.48$\pm$0.01 & 0.93$\pm$0.04 & 9.3 & Y & Y\\
Perseus & J032539.1+304358 & 03:25:39.12 & 30:43:58.16 & 2.00 & 2.12$\pm$0.10 & 4.35$\pm$0.11 & 4.15$\pm$0.02 & 0.75$\pm$0.05 & 5.63$\pm$0.01 & 0.93$\pm$0.03 & 9.0 & N & Y\\
Perseus & J032637.4+301528 & 03:26:37.47 & 30:15:28.08 & 1.03 & 0.47$\pm$0.08 &    & 5.33$\pm$0.10 & 0.99$\pm$0.19 &    &    & 2.6 & Y & N\\
Perseus & J032739.0+301303 & 03:27:39.08 & 30:13:03.15 & 2.46 & 5.18$\pm$0.19 &    & 4.62$\pm$0.03 & 1.60$\pm$0.07 &    &    & 9.3 & Y & Y\\
Perseus & J032743.2+301228 & 03:27:43.23 & 30:12:28.90 & 2.23 & 3.23$\pm$0.13 &    & 4.77$\pm$0.02 & 1.01$\pm$0.05 &    &    & 9.1 & Y & Y\\
Perseus & J032747.6+301204 & 03:27:47.67 & 30:12:04.53 & -0.25 & 3.09$\pm$0.10 &    & 5.08$\pm$0.02 & 1.18$\pm$0.05 &    &    & 9.3 & Y & Y\\
Perseus & J032800.3+300801 & 03:28:00.39 & 30:08:01.26 & 0.98 & 0.73$\pm$0.09 &    & 4.83$\pm$0.05 & 0.81$\pm$0.13 &    &    & 9.7 & Y & Y\\
Perseus & J032832.5+311105 & 03:28:32.56 & 31:11:05.15 & 0.51 & 1.97$\pm$0.12 &    & 6.73$\pm$0.04 & 1.31$\pm$0.10 &    &    & 13.1 & Y & Y\\
Perseus & J032834.4+310051 & 03:28:34.49 & 31:00:51.10 & 0.88 & 0.25$\pm$0.03 &    & 9.19$\pm$0.02 & 0.34$\pm$0.04 &    &    & 5.8 & Y & N\\
Perseus & J032834.5+310705 & 03:28:34.53 & 31:07:05.50 & 0.31 & 0.85$\pm$0.08 &    & 6.81$\pm$0.03 & 0.74$\pm$0.08 &    &    & 7.2 & Y & Y\\
Perseus & J032834.9+305454 & 03:28:34.94 & 30:54:54.55 & -0.06 & $<$0.45 &    &    &    &    &    & 3.3 &   & N\\
Perseus & J032835.0+302009 & 03:28:35.03 & 30:20:09.87 & -0.20 & $<$0.43 &    &    &    &    &    & 10.3 & Y & N\\
Perseus & J032837.0+311330 & 03:28:37.09 & 31:13:30.84 & 1.93 & 3.45$\pm$0.12 &    & 7.11$\pm$0.02 & 0.97$\pm$0.04 &    &    & 17.8 & Y & Y\\
Perseus & J032838.7+311806 & 03:28:38.78 & 31:18:06.58 & -0.25 & 2.42$\pm$0.12 &    & 7.93$\pm$0.04 & 1.56$\pm$0.09 &    &    & 14.8 &   & Y\\
Perseus & J032839.1+310601 & 03:28:39.10 & 31:06:01.72 & 1.55 & 1.97$\pm$0.11 &    & 6.91$\pm$0.02 & 0.73$\pm$0.05 &    &    & 7.5 & Y & Y\\
Perseus & J032840.6+311756 & 03:28:40.63 & 31:17:56.47 & 0.96 & 3.03$\pm$0.16 &    & 7.95$\pm$0.04 & 1.49$\pm$0.08 &    &    & 15.7 & Y & Y\\
Perseus & J032843.2+311732 & 03:28:43.28 & 31:17:32.92 & 0.24 & 1.14$\pm$0.10 &    & 8.09$\pm$0.04 & 0.96$\pm$0.09 &    &    & 16.3 & Y & Y\\
Perseus & J032845.3+310541 & 03:28:45.30 & 31:05:41.92 & 1.09 & 1.58$\pm$0.14 &    & 7.18$\pm$0.03 & 0.74$\pm$0.09 &    &    & 6.6 & Y & Y\\
Perseus & J032848.7+311608 & 03:28:48.77 & 31:16:08.75 & 0.20 & 2.48$\pm$0.17 &    & 8.02$\pm$0.04 & 1.30$\pm$0.11 &    &    & 19.4 &   & Y\\
Perseus & J032851.2+311739 & 03:28:51.26 & 31:17:39.32 & 0.60 & 4.15$\pm$0.12 &    & 7.56$\pm$0.02 & 1.50$\pm$0.05 &    &    & 16.5 &   & Y\\
Perseus & J032855.5+311436 & 03:28:55.55 & 31:14:36.74 & 2.39 & 8.27$\pm$0.23 &    & 7.43$\pm$0.04 & 2.87$\pm$0.10 &    &    & 19.7 & Y & Y\\
Perseus & J032856.6+310737 & 03:28:56.60 & 31:07:36.96 & 0.01 & $<$0.39 &    &    &    &    &    & 6.9 &   & N\\
Perseus & J032857.3+311415 & 03:28:57.36 & 31:14:15.86 & 1.40 & 6.63$\pm$0.15 &    & 7.07$\pm$0.02 & 1.63$\pm$0.05 &    &    & 19.7 & Y & Y\\
Perseus & J032858.2+312209 & 03:28:58.26 & 31:22:09.22 & -0.99 & 4.76$\pm$0.15 &    & 7.93$\pm$0.02 & 1.58$\pm$0.05 &    &    & 16.7 &   & Y\\
Perseus & J032858.4+312217 & 03:28:58.43 & 31:22:17.53 & 0.82 & 4.62$\pm$0.15 &    & 7.85$\pm$0.03 & 1.58$\pm$0.06 &    &    & 16.7 & Y & Y\\
Perseus & J032859.2+312032 & 03:28:59.23 & 31:20:32.49 & -0.02 & 15.12$\pm$0.17 &    & 7.97$\pm$0.01 & 1.73$\pm$0.02 &    &    & 15.7 &   & Y\\
Perseus & J032859.3+311548 & 03:28:59.32 & 31:15:48.67 & -0.08 & 4.56$\pm$0.17 &    & 7.92$\pm$0.03 & 1.79$\pm$0.08 &    &    & 17.4 & Y & Y\\
Perseus & J032900.5+311200 & 03:29:00.55 & 31:12:00.80 & 1.96 & 4.01$\pm$0.12 &    & 7.10$\pm$0.01 & 1.04$\pm$0.04 &    &    & 14.0 & Y & Y\\
Perseus & J032901.5+312020 & 03:29:01.56 & 31:20:20.61 & 2.30 & 9.94$\pm$0.15 &    & 7.91$\pm$0.01 & 1.86$\pm$0.04 &    &    & 15.6 & Y & Y\\
Perseus & J032901.8+311653 & 03:29:01.88 & 31:16:53.17 & -0.15 & 1.33$\pm$0.12 &    & 8.26$\pm$0.08 & 1.71$\pm$0.18 &    &    & 15.8 &   & Y\\
Perseus & J032903.3+312314 & 03:29:03.33 & 31:23:14.61 & 1.00 & 0.74$\pm$0.06 &    & 7.59$\pm$0.07 & 1.57$\pm$0.17 &    &    & 17.0 & N & Y\\
Perseus & J032903.7+311603 & 03:29:03.78 & 31:16:03.83 & 0.85 & 11.84$\pm$0.16 &    & 8.35$\pm$0.01 & 1.61$\pm$0.03 &    &    & 16.7 & Y & Y\\
Perseus & J032904.0+311446 & 03:29:04.06 & 31:14:46.54 & 1.32 & 8.12$\pm$0.19 &    & 6.97$\pm$0.03 & 2.25$\pm$0.06 &    &    & 17.4 & Y & Y\\
Perseus & J032904.6+312205 & 03:29:04.64 & 31:22:05.72 & -999$^{{\bf *}}$ & 4.00$\pm$0.13 &    & 7.40$\pm$0.02 & 1.28$\pm$0.05 &    &    & 16.4 &   & Y\\
Perseus & J032904.9+312038 & 03:29:04.95 & 31:20:38.36 & 0.06 & 6.43$\pm$0.24 &    & 7.61$\pm$0.03 & 1.43$\pm$0.06 &    &    & 15.1 &   & Y\\
Perseus & J032906.0+303039 & 03:29:06.05 & 30:30:39.19 & 0.64 & $<$0.24 &    &    &    &    &    & 1.8 &   & N\\
Perseus & J032907.7+312157 & 03:29:07.78 & 31:21:57.25 & 2.30 & 5.26$\pm$0.20 &    & 7.50$\pm$0.03 & 1.51$\pm$0.07 &    &    & 15.6 & Y & Y\\
Perseus & J032909.1+312128 & 03:29:09.10 & 31:21:28.75 & 1.05 & 6.25$\pm$0.13 &    & 7.47$\pm$0.01 & 0.98$\pm$0.02 &    &    & 14.2 &   & Y\\
Perseus & J032910.4+311331 & 03:29:10.49 & 31:13:30.98 & 2.49 & 9.46$\pm$0.28 &    & 6.53$\pm$0.02 & 1.29$\pm$0.05 &    &    & 13.1 & Y & Y\\
Perseus & J032910.6+311340 & 03:29:10.65 & 31:13:40.03 & 0.42 & 10.23$\pm$0.55 &    & 6.76$\pm$0.05 & 2.04$\pm$0.20 &    &    & 13.1 &   & Y\\
Perseus & J032910.6+311820 & 03:29:10.68 & 31:18:20.61 & 1.84 & 6.53$\pm$0.17 &    & 8.48$\pm$0.02 & 1.68$\pm$0.05 &    &    & 14.8 & Y & Y\\
Perseus & J032910.9+311826 & 03:29:10.99 & 31:18:26.01 & 0.60 & 7.60$\pm$0.19 &    & 8.44$\pm$0.02 & 1.72$\pm$0.05 &    &    & 14.8 &   & Y\\
Perseus & J032911.2+311831 & 03:29:11.26 & 31:18:31.45 & 1.79 & 7.73$\pm$0.20 &    & 8.36$\pm$0.02 & 1.73$\pm$0.05 &    &    & 14.8 & Y & Y\\
Perseus & J032911.8+312127 & 03:29:11.89 & 31:21:26.98 & 0.32 & 5.23$\pm$0.19 &    & 7.51$\pm$0.02 & 1.07$\pm$0.05 &    &    & 12.9 &   & Y\\
Perseus & J032912.0+311301 & 03:29:12.06 & 31:13:01.72 & 0.07 & 5.46$\pm$0.34 &    & 6.51$\pm$0.03 & 1.20$\pm$0.11 &    &    & 11.0 &   & Y\\
Perseus & J032912.9+311814 & 03:29:12.97 & 31:18:14.31 & 1.56 & 5.54$\pm$0.17 &    & 8.53$\pm$0.02 & 1.58$\pm$0.05 &    &    & 14.3 & N & Y\\
Perseus & J032913.5+311358 & 03:29:13.54 & 31:13:58.17 & 2.50 & 3.77$\pm$0.17 &    & 7.94$\pm$0.03 & 1.52$\pm$0.08 &    &    & 11.5 & Y & Y\\
Perseus & J032917.1+312746 & 03:29:17.17 & 31:27:46.47 & 1.69 & 3.36$\pm$0.12 &    & 7.43$\pm$0.01 & 0.87$\pm$0.03 &    &    & 8.9 & Y & Y\\
Perseus & J032917.5+312748 & 03:29:17.50 & 31:27:48.32 & 0.89 & 3.37$\pm$0.11 &    & 7.39$\pm$0.01 & 0.91$\pm$0.04 &    &    & 8.9 &   & Y\\
Perseus & J032918.2+312319 & 03:29:18.26 & 31:23:19.87 & 1.09 & 2.06$\pm$0.11 &    & 7.63$\pm$0.02 & 0.73$\pm$0.05 &    &    & 11.2 & Y & Y\\
Perseus & J032918.6+312017 & 03:29:18.67 & 31:20:17.73 & 0.16 & 1.81$\pm$0.11 &    & 8.53$\pm$0.04 & 1.30$\pm$0.09 &    &    & 12.0 &   & Y\\
Perseus & J032920.0+312407 & 03:29:20.06 & 31:24:07.53 & 0.34 & 2.95$\pm$0.18 &    & 7.51$\pm$0.03 & 1.00$\pm$0.07 &    &    & 9.7 & Y & Y\\
Perseus & J032920.4+311834 & 03:29:20.44 & 31:18:34.21 & -0.25 & 0.60$\pm$0.09 &    & 8.41$\pm$0.07 & 1.18$\pm$0.26 &    &    & 11.9 &   & N\\
Perseus & J032923.4+313329 & 03:29:23.48 & 31:33:29.54 & 1.53 & 1.91$\pm$0.10 &    & 7.49$\pm$0.02 & 0.73$\pm$0.05 &    &    & 10.3 & Y & Y\\
Perseus & J032924.0+311957 & 03:29:24.09 & 31:19:57.63 & -0.13 & $<$0.41 &    &    &    &    &    & 9.7 &   & N\\
Perseus & J032951.8+313906 & 03:29:51.82 & 31:39:06.03 & 3.40 & 1.87$\pm$0.08 &    & 4.00$\pm$0.01 & 0.57$\pm$0.03 &    &    & 6.1 & Y & Y\\
Perseus & J033015.1+302349 & 03:30:15.14 & 30:23:49.38 & 1.58 & 1.49$\pm$0.11 &    & 5.90$\pm$0.03 & 0.82$\pm$0.09 &    &    & 12.3 & Y & Y\\
Perseus & J033022.4+313240 & 03:30:22.45 & 31:32:40.53 & 0.28 & $<$0.41 &    &    &    &    &    & 3.0 &   & N\\
Perseus & J033027.1+302829 & 03:30:27.14 & 30:28:29.76 & -0.16 & $<$0.30 &    &    &    &    &    & 7.4 &   & N\\
Perseus & J033032.6+302626 & 03:30:32.68 & 30:26:26.57 & 2.66 & 1.31$\pm$0.10 &    & 6.00$\pm$0.04 & 0.96$\pm$0.08 &    &    & 8.9 & Y & Y\\
Perseus & J033038.2+303211 & 03:30:38.21 & 30:32:11.93 & -0.02 & $<$0.46 &    &    &    &    &    & 4.5 &   & N\\
Perseus & J033114.7+304955 & 03:31:14.70 & 30:49:55.40 & -0.07 & $<$0.27 &    &    &    &    &    & 1.9 &   & N\\
Perseus & J033120.9+304530 & 03:31:20.98 & 30:45:30.06 & 1.48 & 3.60$\pm$0.08 &    & 6.87$\pm$0.01 & 1.06$\pm$0.03 &    &    & 4.4 & Y & Y\\
Perseus & J033217.9+304947 & 03:32:17.96 & 30:49:47.50 & 0.86 & 3.86$\pm$0.15 &    & 6.84$\pm$0.03 & 1.23$\pm$0.05 &    &    & 7.9 & Y & Y\\
Perseus & J033229.1+310240 & 03:32:29.17 & 31:02:40.85 & 0.16 & 0.57$\pm$0.09 &    & 6.64$\pm$0.05 & 0.57$\pm$0.12 &    &    & 11.6 & Y & N\\
Perseus & J033257.8+310608 & 03:32:57.84 & 31:06:08.25 & 0.33 & 0.32$\pm$0.09 &    & 6.50$\pm$0.12 & 0.73$\pm$0.18 &    &    & 16.3 &   & N\\
Perseus & J033306.4+310804 & 03:33:06.41 & 31:08:04.56 & 0.17 & 0.29$\pm$0.08 &    & 6.43$\pm$0.07 & 0.52$\pm$0.14 &    &    & 16.4 &   & N\\
Perseus & J033309.5+310531 & 03:33:09.56 & 31:05:31.18 & 0.70 & 0.95$\pm$0.08 &    & 6.67$\pm$0.05 & 1.25$\pm$0.11 &    &    & 18.8 & N & Y\\
Perseus & J033312.8+312124 & 03:33:12.84 & 31:21:24.24 & 0.16 & 0.35$\pm$0.07 &    & 7.08$\pm$0.04 & 0.37$\pm$0.08 &    &    & 11.1 & Y & N\\
Perseus & J033313.8+312005 & 03:33:13.80 & 31:20:05.29 & 1.31 & 0.47$\pm$0.12 &    & 7.21$\pm$0.13 & 1.07$\pm$0.29 &    &    & 13.3 & Y & N\\
Perseus & J033314.3+310710 & 03:33:14.38 & 31:07:10.88 & 2.72 & 2.62$\pm$0.19 &    & 5.82$\pm$0.02 & 0.87$\pm$0.10 &    &    & 20.7 & Y & Y\\
Perseus & J033316.4+310652 & 03:33:16.44 & 31:06:52.54 & 1.56 & 2.15$\pm$0.16 &    & 5.95$\pm$0.03 & 0.71$\pm$0.07 &    &    & 21.0 & Y & Y\\
Perseus & J033316.6+310755 & 03:33:16.65 & 31:07:55.16 & 1.69 & 3.91$\pm$0.21 &    & 5.91$\pm$0.03 & 1.14$\pm$0.08 &    &    & 21.2 & Y & Y\\
Perseus & J033317.8+310931 & 03:33:17.85 & 31:09:31.92 & 2.90 & 5.81$\pm$0.16 &    & 5.73$\pm$0.02 & 1.32$\pm$0.05 &    &    & 17.1 & Y & Y\\
Perseus & J033320.3+310721 & 03:33:20.31 & 31:07:21.48 & 0.61 & 4.10$\pm$0.14 &    & 6.28$\pm$0.02 & 1.31$\pm$0.06 &    &    & 20.8 & Y & Y\\
Perseus & J033327.2+310710 & 03:33:27.29 & 31:07:10.22 & 1.82 & 1.54$\pm$0.10 &    & 6.95$\pm$0.04 & 1.05$\pm$0.08 &    &    & 18.9 & Y & Y\\
Perseus & J034141.0+314804 & 03:41:41.09 & 31:48:04.64 & -0.16 & $<$0.98 &    &    &    &    &    & 11.7 &   & N\\
Perseus & J034155.7+314811 & 03:41:55.71 & 31:48:11.43 & 0.28 & $<$0.39 &    &    &    &    &    & 11.8 &   & N\\
Perseus & J034158.6+314821 & 03:41:58.67 & 31:48:21.43 & 0.47 & $<$0.38 &    &    &    &    &    & 11.8 &   & N\\
Perseus & J034202.1+314802 & 03:42:02.17 & 31:48:02.05 & 1.23 & $<$0.66 &    &    &    &    &    & 12.3 & N & N\\
Perseus & J034256.0+315644 & 03:42:56.05 & 31:56:44.81 & 0.06 & $<$1.60 &    &    &    &    &    & 12.5 &   & N\\
Perseus & J034329.4+315219 & 03:43:29.44 & 31:52:19.45 & 0.41 & $<$0.50 &    &    &    &    &    & 11.9 &   & N\\
Perseus & J034336.0+315009 & 03:43:36.02 & 31:50:08.99 & -0.18 & $<$0.34 &    &    &    &    &    & 10.0 &   & N\\
Perseus & J034345.1+320358 & 03:43:45.17 & 32:03:58.62 & 0.11 & 1.22$\pm$0.17 &    & 8.62$\pm$0.11 & 1.63$\pm$0.32 &    &    & 13.7 & N & Y\\
Perseus & J034350.9+320324 & 03:43:50.96 & 32:03:24.72 & 1.39 & 4.22$\pm$0.11 &    & 8.46$\pm$0.01 & 1.05$\pm$0.03 &    &    & 15.9 & Y & Y\\
Perseus & J034351.0+320308 & 03:43:51.02 & 32:03:08.10 & -0.29 & 5.02$\pm$0.18 &    & 8.56$\pm$0.02 & 1.11$\pm$0.05 &    &    & 15.9 & Y & Y\\
Perseus & J034356.5+320052 & 03:43:56.52 & 32:00:52.82 & 0.57 & 4.21$\pm$0.16 &    & 9.02$\pm$0.03 & 1.43$\pm$0.06 &    &    & 18.1 & Y & Y\\
Perseus & J034356.8+320304 & 03:43:56.84 & 32:03:04.74 & 1.83 & 4.32$\pm$0.14 &    & 8.61$\pm$0.02 & 1.05$\pm$0.04 &    &    & 15.9 & Y & Y\\
Perseus & J034357.2+320047 & 03:43:57.27 & 32:00:47.47 & -0.07 & 2.44$\pm$0.15 &    & 8.65$\pm$0.07 & 2.29$\pm$0.16 &    &    & 18.3 &   & Y\\
Perseus & J034357.8+320312 & 03:43:57.82 & 32:03:12.36 & 1.75 & 3.66$\pm$0.13 &    & 8.63$\pm$0.02 & 1.10$\pm$0.05 &    &    & 15.7 &   & Y\\
Perseus & J034359.4+320035 & 03:43:59.41 & 32:00:35.65 & -0.18 & 1.89$\pm$0.16 &    & 8.78$\pm$0.06 & 1.54$\pm$0.16 &    &    & 18.3 &   & Y\\
Perseus & J034402.4+320204 & 03:44:02.40 & 32:02:04.91 & 1.47 & 5.40$\pm$0.13 &    & 9.09$\pm$0.01 & 1.20$\pm$0.03 &    &    & 16.9 & Y & Y\\
Perseus & J034402.6+320159 & 03:44:02.63 & 32:01:59.53 & 0.92 & 5.29$\pm$0.14 &    & 9.05$\pm$0.02 & 1.34$\pm$0.04 &    &    & 18.0 &   & Y\\
Perseus & J034409.2+320237 & 03:44:09.20 & 32:02:37.82 & 0.61 & $<$1.18 &    &    &    &    &    & 14.4 &   & N\\
Perseus & J034412.9+320135 & 03:44:12.98 & 32:01:35.48 & 0.29 & $<$0.54 &    &    &    &    &    & 14.8 & N & N\\
Perseus & J034421.3+315932 & 03:44:21.35 & 31:59:32.58 & 0.52 & 1.19$\pm$0.14 &    & 9.05$\pm$0.05 & 0.79$\pm$0.10 &    &    & 18.0 & Y & Y\\
Perseus & J034424.8+321348 & 03:44:24.84 & 32:13:48.36 & 1.65 & $<$0.70 &    &    &    &    &    & 6.3 &   & N\\
Perseus & J034430.3+321135 & 03:44:30.30 & 32:11:35.17 & 0.05 & $<$0.46 &    &    &    &    &    & 7.2 &   & N\\
Perseus & J034435.3+322837 & 03:44:35.34 & 32:28:37.18 & -0.16 & $<$0.27 &    &    &    &    &    & 2.7 &   & N\\
Perseus & J034443.3+320131 & 03:44:43.32 & 32:01:31.53 & 0.61 & 4.94$\pm$0.17 &    & 9.90$\pm$0.03 & 1.88$\pm$0.08 &    &    & 11.2 & N & Y\\
Perseus & J034443.9+320136 & 03:44:43.96 & 32:01:36.16 & 0.74 & 4.53$\pm$0.19 &    & 9.81$\pm$0.04 & 1.79$\pm$0.10 &    &    & 11.2 & Y & Y\\
Perseus & J034513.8+321210 & 03:45:13.82 & 32:12:10.00 & 0.43 & $<$0.20 &    &    &    &    &    & 2.9 &   & N\\
Perseus & J034705.4+324308 & 03:47:05.43 & 32:43:08.53 & 0.51 & 1.19$\pm$0.05 &    & 10.86$\pm$0.01 & 0.63$\pm$0.03 &    &    & 4.8 & Y & Y\\
Perseus & J034741.5+325144 & 03:47:41.58 & 32:51:44.06 & 1.30 & 1.68$\pm$0.10 &    & 10.29$\pm$0.02 & 0.65$\pm$0.05 &    &    & 8.9 & Y & Y\\
Scorpius/OphN & J164658.2-093519 & 16:46:58.27 & -09:35:19.76 & 0.61 & $<$1.13 &    &    &    &    &    & 13.2 & Y & N\\
Scorpius/OphN & J162204.3-194326 & 16:22:04.35 & -19:43:26.76 & -0.01 & $<$0.82 &    &    &    &    &    & 5.9 &   & N\\
Serpens & J182815.0+000258 & 18:28:15.02 & 00:02:58.80 & -0.48 & $<$0.46 &    &    &    &    &    & 7.0 &   & N\\
Serpens & J182841.8+000321 & 18:28:41.87 & 00:03:21.34 & 0.18 & $<$0.45 &    &    &    &    &    & 9.3 &   & N\\
Serpens & J182844.0+005337 & 18:28:44.01 & 00:53:37.93 & 0.34 & 0.36$\pm$0.06 &    & 7.99$\pm$0.07 & 0.79$\pm$0.15 &    &    & 7.0 & N & N\\
Serpens & J182844.7+005125 & 18:28:44.78 & 00:51:25.79 & 0.84 & 1.26$\pm$0.11 &    & 7.75$\pm$0.05 & 1.11$\pm$0.09 &    &    & 7.5 & N & Y\\
Serpens & J182844.9+005203 & 18:28:44.96 & 00:52:03.54 & 1.12 & 1.98$\pm$0.17 &    & 7.80$\pm$0.05 & 1.14$\pm$0.12 &    &    & 7.5 & Y & Y\\
Serpens & J182851.2+001927 & 18:28:51.23 & 00:19:27.31 & 0.29 & 0.58$\pm$0.06 &    & 8.02$\pm$0.04 & 0.62$\pm$0.08 &    &    & 15.5 & N & N\\
Serpens & J182852.7+002846 & 18:28:52.76 & 00:28:46.79 & -0.15 & 2.04$\pm$0.09 & 0.88$\pm$0.07 & 7.64$\pm$0.02 & 1.07$\pm$0.07 & 9.02$\pm$0.02 & 0.59$\pm$0.06 & 17.5 &   & Y\\
Serpens & J182854.0+002930 & 18:28:54.05 & 00:29:29.99 & 1.15 & 3.17$\pm$0.22 & 2.27$\pm$0.25 & 7.23$\pm$0.03 & 1.16$\pm$0.07 & 8.97$\pm$0.08 & 1.66$\pm$0.22 & 19.3 & Y & Y\\
Serpens & J182854.8+002952 & 18:28:54.87 & 00:29:52.51 & 1.60 & 2.17$\pm$0.10 & 2.55$\pm$0.10 & 7.14$\pm$0.02 & 1.03$\pm$0.06 & 8.67$\pm$0.02 & 0.88$\pm$0.04 & 20.2 & Y & Y\\
Serpens & J182855.7+002944 & 18:28:55.77 & 00:29:44.78 & 1.65 & 2.52$\pm$0.15 & 2.71$\pm$0.16 & 7.15$\pm$0.03 & 1.03$\pm$0.07 & 8.73$\pm$0.03 & 1.02$\pm$0.08 & 19.6 & Y & Y\\
Serpens & J182856.6+003008 & 18:28:56.65 & 00:30:08.25 & 1.61 & 2.74$\pm$0.24 & 1.68$\pm$0.22 & 7.41$\pm$0.04 & 1.06$\pm$0.11 & 8.48$\pm$0.04 & 0.72$\pm$0.09 & 19.6 &   & Y\\
Serpens & J182902.1+003120 & 18:29:02.12 & 00:31:20.65 & 0.19 & 1.77$\pm$0.13 &    & 8.15$\pm$0.06 & 1.70$\pm$0.13 &    &    & 19.2 & N & Y\\
Serpens & J182904.3+003324 & 18:29:04.37 & 00:33:24.01 & 0.54 & $<$0.63 &    &    &    &    &    & 16.5 &   & N\\
Serpens & J182906.2+003043 & 18:29:06.20 & 00:30:43.28 & 1.33 & 2.99$\pm$0.14 & 3.53$\pm$0.16 & 7.04$\pm$0.02 & 0.93$\pm$0.05 & 8.69$\pm$0.02 & 1.16$\pm$0.07 & 17.1 & Y & Y\\
Serpens & J182906.7+003034 & 18:29:06.76 & 00:30:34.33 & 1.40 & 3.12$\pm$0.14 & 3.62$\pm$0.16 & 7.06$\pm$0.02 & 0.81$\pm$0.05 & 8.57$\pm$0.03 & 1.19$\pm$0.06 & 17.1 & N & Y\\
Serpens & J182909.0+003128 & 18:29:09.05 & 00:31:28.02 & 0.07 & 3.90$\pm$0.22 &    & 8.28$\pm$0.08 & 2.92$\pm$0.20 &    &    & 16.8 &   & Y\\
Serpens & J182909.0+003132 & 18:29:09.07 & 00:31:32.39 & 2.13 & 3.90$\pm$0.21 &    & 8.23$\pm$0.07 & 2.83$\pm$0.20 &    &    & 16.8 & Y & Y\\
Serpens & J182916.1+001822 & 18:29:16.18 & 00:18:22.71 & 0.06 & 1.72$\pm$0.13 &    & 8.92$\pm$0.05 & 1.40$\pm$0.13 &    &    & 6.2 & Y & Y\\
Serpens & J182927.3+003849 & 18:29:27.35 & 00:38:49.75 & 0.11 & $<$0.30 &    &    &    &    &    & 13.5 &   & N\\
Serpens & J182931.9+011842 & 18:29:31.96 & 01:18:42.92 & -0.06 & 1.37$\pm$0.05 &    & 9.04$\pm$0.01 & 0.77$\pm$0.03 &    &    & 12.2 & Y & Y\\
Serpens & J182940.2+001513 & 18:29:40.20 & 00:15:13.11 & 0.62 & $<$0.31 &    &    &    &    &    & 5.1 &   & N\\
Serpens & J182947.0+011626 & 18:29:47.01 & 01:16:26.90 & -0.05 & 5.40$\pm$0.18 & 3.94$\pm$0.18 & 9.65$\pm$0.02 & 1.21$\pm$0.05 & 7.54$\pm$0.03 & 1.34$\pm$0.08 & 20.8 &   & Y\\
Serpens & J182948.1+011644 & 18:29:48.11 & 01:16:44.92 & 1.11 & 8.15$\pm$0.16 & 7.95$\pm$0.11 & 7.03$\pm$0.02 & 2.35$\pm$0.06 & 9.61$\pm$0.01 & 1.12$\pm$0.02 & 20.8 & Y & Y\\
Serpens & J182949.1+011619 & 18:29:49.13 & 01:16:19.86 & 3.48 & 2.90$\pm$0.17 & 5.27$\pm$0.17 & 7.65$\pm$0.02 & 0.94$\pm$0.06 & 9.52$\pm$0.03 & 1.92$\pm$0.10 & 20.8 & N & Y\\
Serpens & J182949.6+011456 & 18:29:49.69 & 01:14:56.82 & -0.04 & 5.35$\pm$0.33 & 2.61$\pm$0.32 & 7.58$\pm$0.05 & 1.96$\pm$0.15 & 10.01$\pm$0.08 & 1.66$\pm$0.24 & 20.4 &   & Y\\
Serpens & J182952.0+003643 & 18:29:52.06 & 00:36:43.64 & -0.14 & 0.68$\pm$0.14 &    & 10.08$\pm$0.11 & 1.01$\pm$0.29 &    &    & 13.7 &   & N\\
Serpens & J182953.0+003606 & 18:29:53.05 & 00:36:06.72 & -0.35 & 2.16$\pm$0.16 &    & 9.96$\pm$0.05 & 1.50$\pm$0.13 &    &    & 12.9 &   & Y\\
Serpens & J182954.3+003601 & 18:29:54.31 & 00:36:01.31 & -0.33 & 1.89$\pm$0.17 &    & 10.07$\pm$0.07 & 1.55$\pm$0.17 &    &    & 12.9 & Y & Y\\
Serpens & J182956.6+011239 & 18:29:56.67 & 01:12:39.21 & 0.37 & 7.24$\pm$0.23 &    & 7.96$\pm$0.04 & 2.70$\pm$0.11 &    &    & 17.6 &   & Y\\
Serpens & J182956.8+011446 & 18:29:56.87 & 01:14:46.50 & 0.32 & 5.20$\pm$0.21 &    & 8.21$\pm$0.04 & 1.94$\pm$0.09 &    &    & 20.3 & N & Y\\
Serpens & J182957.6+011304 & 18:29:57.66 & 01:13:04.60 & -0.04 & 11.64$\pm$1.63 & 5.74$\pm$1.70 & 7.45$\pm$0.13 & 2.13$\pm$0.16 & 9.52$\pm$0.26 & 2.16$\pm$0.44 & 17.6 &   & Y\\
Serpens & J182957.7+011405 & 18:29:57.73 & 01:14:05.78 & -0.08 & 11.42$\pm$0.28 &    & 7.69$\pm$0.02 & 1.90$\pm$0.06 &    &    & 19.9 & Y & Y\\
Serpens & J182959.0+011225 & 18:29:59.03 & 01:12:25.14 & 0.05 & 8.56$\pm$0.28 &    & 7.76$\pm$0.03 & 2.23$\pm$0.10 &    &    & 17.7 &   & Y\\
Serpens & J183000.3+010944 & 18:30:00.30 & 01:09:44.71 & -0.42 & 2.02$\pm$0.17 &    & 8.08$\pm$0.06 & 1.40$\pm$0.13 &    &    & 13.6 & N & Y\\
Serpens & J183002.7+011228 & 18:30:02.73 & 01:12:28.22 & 0.18 & 4.02$\pm$0.20 &    & 7.60$\pm$0.04 & 1.64$\pm$0.10 &    &    & 16.8 & N & Y\\
Serpens & J183005.2+004104 & 18:30:05.26 & 00:41:04.58 & 1.07 & 0.27$\pm$0.06 &    & 9.54$\pm$0.03 & 0.30$\pm$0.12 &    &    & 11.3 & N & N\\
Serpens & J183005.7+003931 & 18:30:05.70 & 00:39:31.80 & -1.18 & 0.84$\pm$0.09 &    & 9.77$\pm$0.02 & 0.46$\pm$0.05 &    &    & 11.3 & N & Y\\
\enddata

\tablecomments{  Columns are :
(1) Cloud Name;
(2) Source Name;
(3) \hcop observed source Right Ascension in J2000 coordinates;
(4) \hcop observed source Declination in J2000 coordinates;
(5) Extinction corrected spectral index;
(6) Integrated main beam \hcop line intensity, upper limits are computed as $\int T_{\rm MB}\ {\rm d}V +$ 2$\times$ the uncertainty in $\int T_{\rm MB}\ {\rm d}V$;
(7) Integrated main beam \hcop line intensity if the source has double peaked emission;
(8) Central line velocity at source position;
(9) Width of line;
(10) Central line velocity measured if the source has double peaked emission;
(11) Width of line if the source has double peaked emission;
(12) Extinction (\av) measured at source position;
(13) Flag indicating that the protostar does (Y) or does not (N) have at least one observed photometry point in the far-infrared or submillimeter (70$\mu$m$<\lambda<850\mu$m).
(14) Flag indicating that the protostar meets (Y) or does not meet (N) the \hcop line emission criteria to be categorized as a physical Stage 0$+$1 protostar.
{\bf $^{*}$}{A value of -999 for $\alpha_{\rm E.C.}$ indicates the YSO is a known Class I source but does not have enough IR photometric points to calculate the spectral index.}
}
%\end{deluxetable*}
